Multiplying matrices via polynomials: exposition and barriers

We give an exposition of OpenAI's recent proof that the exponent $\omega_\mathbb{C}$ of matrix multiplication over the complex numbers satisfies $\omega_\mathbb{C}\leq9/4$. Our version of the proof gives $\omega_\mathbb{F}\leq9/4$ over every field $\mathbb{F}$. We also treat the rectangular matrix multiplication exponent $\omega_\mathbb{F}(a,b,c)$. Here we have $\omega_\mathbb{F}(1,k,1)=2$ for $0\leq k\leq1/2$ and $\omega_\mathbb{F}(1,k,1)\leq1+k+1/(4k)$ for $k\geq1/2$, and, for real numbers $a\geq b\geq c\geq0$, $\omega_\mathbb{F}(a,b,c)=a+b$ if $c(a+b)\leq ab$ and $\omega_\mathbb{F}(a,b,c)\leq(a+b+c)/2+(ab/c+ac/b+bc/a)/4$ otherwise. Our exposition is in the language of degeneration inequalities among polynomial multiplication tensors and Strassen's asymptotic spectrum duality. We moreover prove an operational barrier (which can be thought of as coming from an operational asymptotic spectrum) showing that the current analysis of all these upper bounds on $\omega_\mathbb{F}$ and $\omega_\mathbb{F}(a,b,c)$ is optimal and that in fact the current degeneration ingredients cannot improve the bounds.

==> (inline-0) <==
\begin{tikzpicture}[line join=round, line cap=round]
\draw[black!18] (0.000,0.000) -- (0.000,3.015);
\draw[black!18] (0.000,0.000) -- (2.703,0.770);
\draw[black!18] (0.000,0.000) -- (1.893,-1.099);
\draw[black!18] (0.000,3.015) -- (2.703,3.785);
\draw[black!18] (0.000,3.015) -- (1.893,1.915);
\draw[black!18] (2.703,0.770) -- (2.703,3.785);
\draw[black!18] (2.703,0.770) -- (4.596,-0.330);
\draw[black!18] (2.703,3.785) -- (4.596,2.685);
\draw[black!18] (1.893,-1.099) -- (1.893,1.915);
\draw[black!18] (1.893,-1.099) -- (4.596,-0.330);
\draw[black!18] (1.893,1.915) -- (4.596,2.685);
\draw[black!18] (4.596,-0.330) -- (4.596,2.685);
\draw[->, >=stealth, black!55] (0.000,0.000) -- (2.177,-1.264);
\draw[->, >=stealth, black!55] (0.000,0.000) -- (3.109,0.885);
\draw[->, >=stealth, black!55] (0.000,0.000) -- (0.000,3.467);
\draw[black!70] (0.000,0.000) -- (2.465,1.440);
\fill[teal, opacity=0.30] (2.703,3.785) -- (1.893,1.915) -- (4.596,-0.330) -- cycle;
\draw[teal!70!black, thick] (2.703,3.785) -- (1.893,1.915) -- (4.596,-0.330) -- cycle;
\draw[black!70, densely dashed] (2.465,1.440) -- (3.064,1.790);
\draw[black!70] (3.064,1.790) -- (4.596,2.685);
\node[anchor=east, inner sep=3pt, font=\footnotesize] at (0.000,0.000) {$(0,0,0)$};
\node[anchor=south west, inner sep=2pt, font=\footnotesize] at (4.596,2.685) {$(1,1,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (2.703,3.785) circle (1.5pt) node[anchor=south east, inner sep=3pt, font=\footnotesize] {$(0,1,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (1.893,1.915) circle (1.5pt) node[anchor=east, inner sep=3pt, font=\footnotesize] {$(1,0,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (4.596,-0.330) circle (1.5pt) node[anchor=north west, inner sep=3pt, font=\footnotesize] {$(1,1,0)$};
\node[anchor=north, inner sep=2pt, font=\footnotesize] at (2.177,-1.264) {$w_1$};
\node[anchor=north west, inner sep=2pt, font=\footnotesize] at (2.163,0.616) {$w_2$};
\node[anchor=east, inner sep=2pt, font=\footnotesize] at (0.000,3.467) {$w_3$};
\draw[thin] (3.064,1.790) to[bend right=35] (4.846,1.910) node[anchor=west, inner sep=2pt, font=\footnotesize] {$\frac23(1,1,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (3.064,1.790) circle (1.4pt);
\end{tikzpicture}
\hspace{0.00cm}%
\begin{tikzpicture}[line join=round, line cap=round]
\definecolor{sp0}{rgb}{0.850,0.250,0.220}
\definecolor{sp1}{rgb}{0.856,0.275,0.246}
\definecolor{sp2}{rgb}{0.861,0.300,0.272}
\definecolor{sp3}{rgb}{0.867,0.326,0.298}
\definecolor{sp4}{rgb}{0.872,0.351,0.324}
\definecolor{sp5}{rgb}{0.878,0.376,0.350}
\definecolor{sp6}{rgb}{0.883,0.401,0.376}
\definecolor{sp7}{rgb}{0.889,0.426,0.401}
\definecolor{sp8}{rgb}{0.894,0.451,0.427}
\definecolor{sp9}{rgb}{0.900,0.477,0.453}
\definecolor{sp10}{rgb}{0.906,0.502,0.479}
\definecolor{sp11}{rgb}{0.911,0.527,0.505}
\definecolor{sp12}{rgb}{0.917,0.552,0.531}
\definecolor{sp13}{rgb}{0.922,0.577,0.557}
\definecolor{sp14}{rgb}{0.928,0.603,0.583}
\definecolor{sp15}{rgb}{0.933,0.628,0.609}
\definecolor{sp16}{rgb}{0.939,0.653,0.635}
\definecolor{sp17}{rgb}{0.944,0.678,0.661}
\definecolor{sp18}{rgb}{0.950,0.703,0.687}
\definecolor{sp19}{rgb}{0.956,0.729,0.713}
\definecolor{sp20}{rgb}{0.961,0.754,0.739}
\definecolor{sp21}{rgb}{0.967,0.779,0.764}
\definecolor{sp22}{rgb}{0.972,0.804,0.790}
\definecolor{sp23}{rgb}{0.978,0.829,0.816}
\definecolor{sp24}{rgb}{0.983,0.854,0.842}
\definecolor{sp25}{rgb}{0.989,0.880,0.868}
\definecolor{sp26}{rgb}{0.994,0.905,0.894}
\definecolor{sp27}{rgb}{1.000,0.930,0.920}
\draw[black!18] (0.000,0.000) -- (0.000,3.015);
\draw[black!18] (0.000,0.000) -- (2.703,0.770);
\draw[black!18] (0.000,0.000) -- (1.893,-1.099);
\draw[black!18] (0.000,3.015) -- (2.703,3.785);
\draw[black!18] (0.000,3.015) -- (1.893,1.915);
\draw[black!18] (2.703,0.770) -- (2.703,3.785);
\draw[black!18] (2.703,0.770) -- (4.596,-0.330);
\draw[black!18] (1.893,-1.099) -- (1.893,1.915);
\draw[black!18] (1.893,-1.099) -- (4.596,-0.330);
\draw[->, >=stealth, black!55] (0.000,0.000) -- (2.177,-1.264);
\draw[->, >=stealth, black!55] (0.000,0.000) -- (3.109,0.885);
\draw[->, >=stealth, black!55] (0.000,0.000) -- (0.000,3.467);
\draw[black!70] (0.000,0.000) -- (2.465,1.440);
\begin{scope}[transparency group, opacity=0.60]
\filldraw[sp7, line width=0.2pt] (4.60,-0.33) -- (4.59,-0.32) -- (4.59,-0.32) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.59,-0.32) -- (4.58,-0.30) -- (4.59,-0.32) -- cycle;
\filldraw[sp4, line width=0.2pt] (4.59,-0.32) -- (4.58,-0.30) -- (4.57,-0.31) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.58,-0.30) -- (4.56,-0.26) -- (4.57,-0.31) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.57,-0.31) -- (4.56,-0.26) -- (4.53,-0.27) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.56,-0.26) -- (4.52,-0.22) -- (4.53,-0.27) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.53,-0.27) -- (4.52,-0.22) -- (4.48,-0.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.52,-0.22) -- (4.47,-0.16) -- (4.48,-0.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.48,-0.23) -- (4.47,-0.16) -- (4.41,-0.18) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.47,-0.16) -- (4.41,-0.09) -- (4.41,-0.18) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.41,-0.18) -- (4.41,-0.09) -- (4.34,-0.12) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.41,-0.09) -- (4.33,-0.01) -- (4.34,-0.12) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.34,-0.12) -- (4.33,-0.01) -- (4.25,-0.04) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.33,-0.01) -- (4.24,0.07) -- (4.25,-0.04) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.25,-0.04) -- (4.24,0.07) -- (4.15,0.04) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.24,0.07) -- (4.14,0.17) -- (4.15,0.04) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.15,0.04) -- (4.14,0.17) -- (4.04,0.13) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.14,0.17) -- (4.03,0.27) -- (4.04,0.13) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.04,0.13) -- (4.03,0.27) -- (3.92,0.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.03,0.27) -- (3.92,0.38) -- (3.92,0.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.92,0.23) -- (3.92,0.38) -- (3.79,0.34) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.92,0.38) -- (3.79,0.49) -- (3.79,0.34) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.79,0.34) -- (3.79,0.49) -- (3.66,0.45) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.79,0.49) -- (3.66,0.60) -- (3.66,0.45) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.66,0.45) -- (3.66,0.60) -- (3.53,0.56) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.66,0.60) -- (3.52,0.72) -- (3.53,0.56) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.53,0.56) -- (3.52,0.72) -- (3.39,0.68) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.52,0.72) -- (3.38,0.84) -- (3.39,0.68) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.39,0.68) -- (3.38,0.84) -- (3.24,0.79) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.38,0.84) -- (3.24,0.95) -- (3.24,0.79) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.24,0.79) -- (3.24,0.95) -- (3.10,0.91) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.24,0.95) -- (3.10,1.07) -- (3.10,0.91) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.10,0.91) -- (3.10,1.07) -- (2.96,1.03) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.10,1.07) -- (2.96,1.18) -- (2.96,1.03) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.96,1.03) -- (2.96,1.18) -- (2.83,1.14) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.96,1.18) -- (2.82,1.29) -- (2.83,1.14) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.83,1.14) -- (2.82,1.29) -- (2.69,1.25) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.82,1.29) -- (2.69,1.39) -- (2.69,1.25) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.69,1.25) -- (2.69,1.39) -- (2.57,1.35) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.69,1.39) -- (2.56,1.49) -- (2.57,1.35) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.57,1.35) -- (2.56,1.49) -- (2.45,1.45) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.56,1.49) -- (2.44,1.58) -- (2.45,1.45) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.45,1.45) -- (2.44,1.58) -- (2.34,1.54) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.44,1.58) -- (2.33,1.66) -- (2.34,1.54) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.34,1.54) -- (2.33,1.66) -- (2.24,1.63) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.33,1.66) -- (2.23,1.73) -- (2.24,1.63) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.24,1.63) -- (2.23,1.73) -- (2.15,1.70) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.23,1.73) -- (2.15,1.79) -- (2.15,1.70) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.15,1.70) -- (2.15,1.79) -- (2.07,1.76) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.15,1.79) -- (2.07,1.84) -- (2.07,1.76) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.07,1.76) -- (2.07,1.84) -- (2.01,1.82) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.07,1.84) -- (2.00,1.88) -- (2.01,1.82) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.01,1.82) -- (2.00,1.88) -- (1.96,1.86) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.00,1.88) -- (1.95,1.90) -- (1.96,1.86) -- cycle;
\filldraw[sp3, line width=0.2pt] (1.96,1.86) -- (1.95,1.90) -- (1.92,1.89) -- cycle;
\filldraw[sp5, line width=0.2pt] (1.95,1.90) -- (1.92,1.92) -- (1.92,1.89) -- cycle;
\filldraw[sp4, line width=0.2pt] (1.92,1.89) -- (1.92,1.92) -- (1.90,1.91) -- cycle;
\filldraw[sp13, line width=0.2pt] (1.92,1.92) -- (1.90,1.92) -- (1.90,1.91) -- cycle;
\filldraw[sp7, line width=0.2pt] (1.90,1.91) -- (1.90,1.92) -- (1.89,1.92) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.58,-0.30) -- (4.57,-0.25) -- (4.56,-0.26) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.57,-0.25) -- (4.55,-0.20) -- (4.56,-0.26) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.56,-0.26) -- (4.55,-0.20) -- (4.52,-0.22) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.55,-0.20) -- (4.51,-0.13) -- (4.52,-0.22) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.52,-0.22) -- (4.51,-0.13) -- (4.47,-0.16) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.51,-0.13) -- (4.46,-0.06) -- (4.47,-0.16) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.47,-0.16) -- (4.46,-0.06) -- (4.41,-0.09) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.46,-0.06) -- (4.39,0.02) -- (4.41,-0.09) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.41,-0.09) -- (4.39,0.02) -- (4.33,-0.01) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.39,0.02) -- (4.32,0.11) -- (4.33,-0.01) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.33,-0.01) -- (4.32,0.11) -- (4.24,0.07) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.32,0.11) -- (4.23,0.20) -- (4.24,0.07) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.24,0.07) -- (4.23,0.20) -- (4.14,0.17) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.23,0.20) -- (4.13,0.31) -- (4.14,0.17) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.14,0.17) -- (4.13,0.31) -- (4.03,0.27) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.13,0.31) -- (4.02,0.42) -- (4.03,0.27) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.03,0.27) -- (4.02,0.42) -- (3.92,0.38) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,0.42) -- (3.90,0.53) -- (3.92,0.38) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.92,0.38) -- (3.90,0.53) -- (3.79,0.49) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.90,0.53) -- (3.77,0.65) -- (3.79,0.49) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.79,0.49) -- (3.77,0.65) -- (3.66,0.60) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.77,0.65) -- (3.64,0.77) -- (3.66,0.60) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.66,0.60) -- (3.64,0.77) -- (3.52,0.72) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.64,0.77) -- (3.50,0.88) -- (3.52,0.72) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.52,0.72) -- (3.50,0.88) -- (3.38,0.84) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.50,0.88) -- (3.37,1.00) -- (3.38,0.84) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.38,0.84) -- (3.37,1.00) -- (3.24,0.95) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.37,1.00) -- (3.22,1.12) -- (3.24,0.95) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.24,0.95) -- (3.22,1.12) -- (3.10,1.07) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.22,1.12) -- (3.08,1.23) -- (3.10,1.07) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.10,1.07) -- (3.08,1.23) -- (2.96,1.18) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.08,1.23) -- (2.94,1.34) -- (2.96,1.18) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.96,1.18) -- (2.94,1.34) -- (2.82,1.29) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.94,1.34) -- (2.81,1.44) -- (2.82,1.29) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.82,1.29) -- (2.81,1.44) -- (2.69,1.39) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.81,1.44) -- (2.67,1.53) -- (2.69,1.39) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.69,1.39) -- (2.67,1.53) -- (2.56,1.49) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.67,1.53) -- (2.55,1.62) -- (2.56,1.49) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.56,1.49) -- (2.55,1.62) -- (2.44,1.58) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.55,1.62) -- (2.43,1.70) -- (2.44,1.58) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.44,1.58) -- (2.43,1.70) -- (2.33,1.66) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.43,1.70) -- (2.32,1.77) -- (2.33,1.66) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.33,1.66) -- (2.32,1.77) -- (2.23,1.73) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.32,1.77) -- (2.22,1.82) -- (2.23,1.73) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.23,1.73) -- (2.22,1.82) -- (2.15,1.79) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.22,1.82) -- (2.13,1.87) -- (2.15,1.79) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.15,1.79) -- (2.13,1.87) -- (2.07,1.84) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.13,1.87) -- (2.05,1.91) -- (2.07,1.84) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.07,1.84) -- (2.05,1.91) -- (2.00,1.88) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.05,1.91) -- (1.99,1.93) -- (2.00,1.88) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.00,1.88) -- (1.99,1.93) -- (1.95,1.90) -- cycle;
\filldraw[sp12, line width=0.2pt] (1.99,1.93) -- (1.94,1.94) -- (1.95,1.90) -- cycle;
\filldraw[sp11, line width=0.2pt] (1.95,1.90) -- (1.94,1.94) -- (1.92,1.92) -- cycle;
\filldraw[sp20, line width=0.2pt] (1.94,1.94) -- (1.90,1.94) -- (1.92,1.92) -- cycle;
\filldraw[sp18, line width=0.2pt] (1.92,1.92) -- (1.90,1.94) -- (1.90,1.92) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.57,-0.25) -- (4.54,-0.17) -- (4.55,-0.20) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.54,-0.17) -- (4.52,-0.11) -- (4.55,-0.20) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.55,-0.20) -- (4.52,-0.11) -- (4.51,-0.13) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.52,-0.11) -- (4.48,-0.03) -- (4.51,-0.13) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.51,-0.13) -- (4.48,-0.03) -- (4.46,-0.06) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.48,-0.03) -- (4.43,0.05) -- (4.46,-0.06) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.46,-0.06) -- (4.43,0.05) -- (4.39,0.02) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.43,0.05) -- (4.37,0.14) -- (4.39,0.02) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.39,0.02) -- (4.37,0.14) -- (4.32,0.11) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.37,0.14) -- (4.29,0.25) -- (4.32,0.11) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.32,0.11) -- (4.29,0.25) -- (4.23,0.20) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.29,0.25) -- (4.20,0.35) -- (4.23,0.20) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.23,0.20) -- (4.20,0.35) -- (4.13,0.31) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.20,0.35) -- (4.10,0.46) -- (4.13,0.31) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.13,0.31) -- (4.10,0.46) -- (4.02,0.42) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.10,0.46) -- (3.99,0.58) -- (4.02,0.42) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,0.42) -- (3.99,0.58) -- (3.90,0.53) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.99,0.58) -- (3.87,0.70) -- (3.90,0.53) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.90,0.53) -- (3.87,0.70) -- (3.77,0.65) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.87,0.70) -- (3.75,0.82) -- (3.77,0.65) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.77,0.65) -- (3.75,0.82) -- (3.64,0.77) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.75,0.82) -- (3.62,0.94) -- (3.64,0.77) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.64,0.77) -- (3.62,0.94) -- (3.50,0.88) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.62,0.94) -- (3.48,1.06) -- (3.50,0.88) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.50,0.88) -- (3.48,1.06) -- (3.37,1.00) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.48,1.06) -- (3.34,1.17) -- (3.37,1.00) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.37,1.00) -- (3.34,1.17) -- (3.22,1.12) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.34,1.17) -- (3.20,1.29) -- (3.22,1.12) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.22,1.12) -- (3.20,1.29) -- (3.08,1.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.20,1.29) -- (3.06,1.39) -- (3.08,1.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.08,1.23) -- (3.06,1.39) -- (2.94,1.34) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.06,1.39) -- (2.92,1.49) -- (2.94,1.34) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.94,1.34) -- (2.92,1.49) -- (2.81,1.44) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.92,1.49) -- (2.78,1.59) -- (2.81,1.44) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.81,1.44) -- (2.78,1.59) -- (2.67,1.53) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.78,1.59) -- (2.65,1.67) -- (2.67,1.53) -- cycle;
\filldraw[sp4, line width=0.2pt] (2.67,1.53) -- (2.65,1.67) -- (2.55,1.62) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.65,1.67) -- (2.52,1.75) -- (2.55,1.62) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.55,1.62) -- (2.52,1.75) -- (2.43,1.70) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.52,1.75) -- (2.40,1.81) -- (2.43,1.70) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.43,1.70) -- (2.40,1.81) -- (2.32,1.77) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.40,1.81) -- (2.29,1.87) -- (2.32,1.77) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.32,1.77) -- (2.29,1.87) -- (2.22,1.82) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.29,1.87) -- (2.19,1.91) -- (2.22,1.82) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.22,1.82) -- (2.19,1.91) -- (2.13,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.19,1.91) -- (2.10,1.94) -- (2.13,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.13,1.87) -- (2.10,1.94) -- (2.05,1.91) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.10,1.94) -- (2.03,1.96) -- (2.05,1.91) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.05,1.91) -- (2.03,1.96) -- (1.99,1.93) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.03,1.96) -- (1.96,1.97) -- (1.99,1.93) -- cycle;
\filldraw[sp15, line width=0.2pt] (1.99,1.93) -- (1.96,1.97) -- (1.94,1.94) -- cycle;
\filldraw[sp21, line width=0.2pt] (1.96,1.97) -- (1.91,1.96) -- (1.94,1.94) -- cycle;
\filldraw[sp21, line width=0.2pt] (1.94,1.94) -- (1.91,1.96) -- (1.90,1.94) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.52,-0.11) -- (4.48,-0.00) -- (4.48,-0.03) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.48,-0.00) -- (4.45,0.09) -- (4.48,-0.03) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.48,-0.03) -- (4.45,0.09) -- (4.43,0.05) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.45,0.09) -- (4.40,0.18) -- (4.43,0.05) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.43,0.05) -- (4.40,0.18) -- (4.37,0.14) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.40,0.18) -- (4.33,0.29) -- (4.37,0.14) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.37,0.14) -- (4.33,0.29) -- (4.29,0.25) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.33,0.29) -- (4.26,0.40) -- (4.29,0.25) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.29,0.25) -- (4.26,0.40) -- (4.20,0.35) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.26,0.40) -- (4.17,0.51) -- (4.20,0.35) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.20,0.35) -- (4.17,0.51) -- (4.10,0.46) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.17,0.51) -- (4.07,0.63) -- (4.10,0.46) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.10,0.46) -- (4.07,0.63) -- (3.99,0.58) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.07,0.63) -- (3.96,0.75) -- (3.99,0.58) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.99,0.58) -- (3.96,0.75) -- (3.87,0.70) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.96,0.75) -- (3.84,0.88) -- (3.87,0.70) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.87,0.70) -- (3.84,0.88) -- (3.75,0.82) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.84,0.88) -- (3.71,1.00) -- (3.75,0.82) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.75,0.82) -- (3.71,1.00) -- (3.62,0.94) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.71,1.00) -- (3.58,1.12) -- (3.62,0.94) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.62,0.94) -- (3.58,1.12) -- (3.48,1.06) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.58,1.12) -- (3.44,1.23) -- (3.48,1.06) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.48,1.06) -- (3.44,1.23) -- (3.34,1.17) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.44,1.23) -- (3.30,1.35) -- (3.34,1.17) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.34,1.17) -- (3.30,1.35) -- (3.20,1.29) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.30,1.35) -- (3.16,1.45) -- (3.20,1.29) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.20,1.29) -- (3.16,1.45) -- (3.06,1.39) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.16,1.45) -- (3.02,1.55) -- (3.06,1.39) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.06,1.39) -- (3.02,1.55) -- (2.92,1.49) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.02,1.55) -- (2.88,1.65) -- (2.92,1.49) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.92,1.49) -- (2.88,1.65) -- (2.78,1.59) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.88,1.65) -- (2.74,1.73) -- (2.78,1.59) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.78,1.59) -- (2.74,1.73) -- (2.65,1.67) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.74,1.73) -- (2.61,1.80) -- (2.65,1.67) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.65,1.67) -- (2.61,1.80) -- (2.52,1.75) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.61,1.80) -- (2.49,1.87) -- (2.52,1.75) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.52,1.75) -- (2.49,1.87) -- (2.40,1.81) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.49,1.87) -- (2.37,1.92) -- (2.40,1.81) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.40,1.81) -- (2.37,1.92) -- (2.29,1.87) -- cycle;
\filldraw[sp10, line width=0.2pt] (2.37,1.92) -- (2.26,1.96) -- (2.29,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.29,1.87) -- (2.26,1.96) -- (2.19,1.91) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.26,1.96) -- (2.16,1.99) -- (2.19,1.91) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.19,1.91) -- (2.16,1.99) -- (2.10,1.94) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.16,1.99) -- (2.07,2.00) -- (2.10,1.94) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.10,1.94) -- (2.07,2.00) -- (2.03,1.96) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.07,2.00) -- (1.99,2.01) -- (2.03,1.96) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.03,1.96) -- (1.99,2.01) -- (1.96,1.97) -- cycle;
\filldraw[sp22, line width=0.2pt] (1.99,2.01) -- (1.93,2.00) -- (1.96,1.97) -- cycle;
\filldraw[sp22, line width=0.2pt] (1.96,1.97) -- (1.93,2.00) -- (1.91,1.96) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.48,-0.00) -- (4.44,0.12) -- (4.45,0.09) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.44,0.12) -- (4.40,0.22) -- (4.45,0.09) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.45,0.09) -- (4.40,0.22) -- (4.40,0.18) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.40,0.22) -- (4.35,0.33) -- (4.40,0.18) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.40,0.18) -- (4.35,0.33) -- (4.33,0.29) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.35,0.33) -- (4.29,0.45) -- (4.33,0.29) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.33,0.29) -- (4.29,0.45) -- (4.26,0.40) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.29,0.45) -- (4.21,0.56) -- (4.26,0.40) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.26,0.40) -- (4.21,0.56) -- (4.17,0.51) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.21,0.56) -- (4.12,0.69) -- (4.17,0.51) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.17,0.51) -- (4.12,0.69) -- (4.07,0.63) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.12,0.69) -- (4.02,0.81) -- (4.07,0.63) -- cycle;
\filldraw[sp4, line width=0.2pt] (4.07,0.63) -- (4.02,0.81) -- (3.96,0.75) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,0.81) -- (3.91,0.94) -- (3.96,0.75) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.96,0.75) -- (3.91,0.94) -- (3.84,0.88) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.91,0.94) -- (3.79,1.06) -- (3.84,0.88) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.84,0.88) -- (3.79,1.06) -- (3.71,1.00) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.79,1.06) -- (3.67,1.18) -- (3.71,1.00) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.71,1.00) -- (3.67,1.18) -- (3.58,1.12) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.67,1.18) -- (3.54,1.30) -- (3.58,1.12) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.58,1.12) -- (3.54,1.30) -- (3.44,1.23) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.54,1.30) -- (3.40,1.41) -- (3.44,1.23) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.44,1.23) -- (3.40,1.41) -- (3.30,1.35) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.40,1.41) -- (3.26,1.52) -- (3.30,1.35) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.30,1.35) -- (3.26,1.52) -- (3.16,1.45) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.26,1.52) -- (3.12,1.62) -- (3.16,1.45) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.16,1.45) -- (3.12,1.62) -- (3.02,1.55) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.12,1.62) -- (2.98,1.71) -- (3.02,1.55) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.02,1.55) -- (2.98,1.71) -- (2.88,1.65) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.98,1.71) -- (2.84,1.80) -- (2.88,1.65) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.88,1.65) -- (2.84,1.80) -- (2.74,1.73) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.84,1.80) -- (2.70,1.87) -- (2.74,1.73) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.74,1.73) -- (2.70,1.87) -- (2.61,1.80) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.70,1.87) -- (2.57,1.93) -- (2.61,1.80) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.61,1.80) -- (2.57,1.93) -- (2.49,1.87) -- cycle;
\filldraw[sp10, line width=0.2pt] (2.57,1.93) -- (2.44,1.98) -- (2.49,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.49,1.87) -- (2.44,1.98) -- (2.37,1.92) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.44,1.98) -- (2.32,2.02) -- (2.37,1.92) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.37,1.92) -- (2.32,2.02) -- (2.26,1.96) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.32,2.02) -- (2.21,2.04) -- (2.26,1.96) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.26,1.96) -- (2.21,2.04) -- (2.16,1.99) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.21,2.04) -- (2.11,2.05) -- (2.16,1.99) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.16,1.99) -- (2.11,2.05) -- (2.07,2.00) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.11,2.05) -- (2.02,2.05) -- (2.07,2.00) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.07,2.00) -- (2.02,2.05) -- (1.99,2.01) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.02,2.05) -- (1.95,2.04) -- (1.99,2.01) -- cycle;
\filldraw[sp22, line width=0.2pt] (1.99,2.01) -- (1.95,2.04) -- (1.93,2.00) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.40,0.22) -- (4.35,0.38) -- (4.35,0.33) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.35,0.38) -- (4.30,0.50) -- (4.35,0.33) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.35,0.33) -- (4.30,0.50) -- (4.29,0.45) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.30,0.50) -- (4.23,0.62) -- (4.29,0.45) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.29,0.45) -- (4.23,0.62) -- (4.21,0.56) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.23,0.62) -- (4.16,0.74) -- (4.21,0.56) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.21,0.56) -- (4.16,0.74) -- (4.12,0.69) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.16,0.74) -- (4.07,0.87) -- (4.12,0.69) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.12,0.69) -- (4.07,0.87) -- (4.02,0.81) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.07,0.87) -- (3.97,1.00) -- (4.02,0.81) -- cycle;
\filldraw[sp4, line width=0.2pt] (4.02,0.81) -- (3.97,1.00) -- (3.91,0.94) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.97,1.00) -- (3.86,1.12) -- (3.91,0.94) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.91,0.94) -- (3.86,1.12) -- (3.79,1.06) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.86,1.12) -- (3.74,1.25) -- (3.79,1.06) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.79,1.06) -- (3.74,1.25) -- (3.67,1.18) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.74,1.25) -- (3.61,1.37) -- (3.67,1.18) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.67,1.18) -- (3.61,1.37) -- (3.54,1.30) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.61,1.37) -- (3.48,1.48) -- (3.54,1.30) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.54,1.30) -- (3.48,1.48) -- (3.40,1.41) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.48,1.48) -- (3.34,1.59) -- (3.40,1.41) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.40,1.41) -- (3.34,1.59) -- (3.26,1.52) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.34,1.59) -- (3.20,1.69) -- (3.26,1.52) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.26,1.52) -- (3.20,1.69) -- (3.12,1.62) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.20,1.69) -- (3.06,1.78) -- (3.12,1.62) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.12,1.62) -- (3.06,1.78) -- (2.98,1.71) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.06,1.78) -- (2.92,1.87) -- (2.98,1.71) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.98,1.71) -- (2.92,1.87) -- (2.84,1.80) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.92,1.87) -- (2.78,1.94) -- (2.84,1.80) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.84,1.80) -- (2.78,1.94) -- (2.70,1.87) -- cycle;
\filldraw[sp10, line width=0.2pt] (2.78,1.94) -- (2.65,2.00) -- (2.70,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.70,1.87) -- (2.65,2.00) -- (2.57,1.93) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.65,2.00) -- (2.51,2.05) -- (2.57,1.93) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.57,1.93) -- (2.51,2.05) -- (2.44,1.98) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.51,2.05) -- (2.39,2.08) -- (2.44,1.98) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.44,1.98) -- (2.39,2.08) -- (2.32,2.02) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.39,2.08) -- (2.27,2.11) -- (2.32,2.02) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.32,2.02) -- (2.27,2.11) -- (2.21,2.04) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.27,2.11) -- (2.16,2.11) -- (2.21,2.04) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.21,2.04) -- (2.16,2.11) -- (2.11,2.05) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.16,2.11) -- (2.06,2.11) -- (2.11,2.05) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.11,2.05) -- (2.06,2.11) -- (2.02,2.05) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.06,2.11) -- (1.97,2.09) -- (2.02,2.05) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.02,2.05) -- (1.97,2.09) -- (1.95,2.04) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.35,0.38) -- (4.29,0.55) -- (4.30,0.50) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.29,0.55) -- (4.24,0.67) -- (4.30,0.50) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.30,0.50) -- (4.24,0.67) -- (4.23,0.62) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.24,0.67) -- (4.17,0.80) -- (4.23,0.62) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.23,0.62) -- (4.17,0.80) -- (4.16,0.74) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.17,0.80) -- (4.09,0.93) -- (4.16,0.74) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.16,0.74) -- (4.09,0.93) -- (4.07,0.87) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.09,0.93) -- (4.01,1.06) -- (4.07,0.87) -- cycle;
\filldraw[sp4, line width=0.2pt] (4.07,0.87) -- (4.01,1.06) -- (3.97,1.00) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.01,1.06) -- (3.91,1.19) -- (3.97,1.00) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.97,1.00) -- (3.91,1.19) -- (3.86,1.12) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.91,1.19) -- (3.80,1.32) -- (3.86,1.12) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.86,1.12) -- (3.80,1.32) -- (3.74,1.25) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.80,1.32) -- (3.68,1.44) -- (3.74,1.25) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.74,1.25) -- (3.68,1.44) -- (3.61,1.37) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.68,1.44) -- (3.55,1.56) -- (3.61,1.37) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.61,1.37) -- (3.55,1.56) -- (3.48,1.48) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.55,1.56) -- (3.42,1.67) -- (3.48,1.48) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.48,1.48) -- (3.42,1.67) -- (3.34,1.59) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.42,1.67) -- (3.28,1.77) -- (3.34,1.59) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.34,1.59) -- (3.28,1.77) -- (3.20,1.69) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.28,1.77) -- (3.14,1.86) -- (3.20,1.69) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.20,1.69) -- (3.14,1.86) -- (3.06,1.78) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.14,1.86) -- (3.00,1.94) -- (3.06,1.78) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.06,1.78) -- (3.00,1.94) -- (2.92,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.00,1.94) -- (2.86,2.01) -- (2.92,1.87) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.92,1.87) -- (2.86,2.01) -- (2.78,1.94) -- cycle;
\filldraw[sp10, line width=0.2pt] (2.86,2.01) -- (2.72,2.07) -- (2.78,1.94) -- cycle;
\filldraw[sp10, line width=0.2pt] (2.78,1.94) -- (2.72,2.07) -- (2.65,2.00) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.72,2.07) -- (2.58,2.12) -- (2.65,2.00) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.65,2.00) -- (2.58,2.12) -- (2.51,2.05) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.58,2.12) -- (2.45,2.15) -- (2.51,2.05) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.51,2.05) -- (2.45,2.15) -- (2.39,2.08) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.45,2.15) -- (2.33,2.18) -- (2.39,2.08) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.39,2.08) -- (2.33,2.18) -- (2.27,2.11) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.33,2.18) -- (2.21,2.18) -- (2.27,2.11) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.27,2.11) -- (2.21,2.18) -- (2.16,2.11) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.21,2.18) -- (2.10,2.18) -- (2.16,2.11) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.16,2.11) -- (2.10,2.18) -- (2.06,2.11) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.10,2.18) -- (2.00,2.16) -- (2.06,2.11) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.06,2.11) -- (2.00,2.16) -- (1.97,2.09) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.29,0.55) -- (4.22,0.73) -- (4.24,0.67) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.22,0.73) -- (4.17,0.86) -- (4.24,0.67) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.24,0.67) -- (4.17,0.86) -- (4.17,0.80) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.17,0.86) -- (4.10,0.99) -- (4.17,0.80) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.17,0.80) -- (4.10,0.99) -- (4.09,0.93) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.10,0.99) -- (4.02,1.13) -- (4.09,0.93) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.09,0.93) -- (4.02,1.13) -- (4.01,1.06) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,1.13) -- (3.94,1.26) -- (4.01,1.06) -- cycle;
\filldraw[sp4, line width=0.2pt] (4.01,1.06) -- (3.94,1.26) -- (3.91,1.19) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.94,1.26) -- (3.84,1.39) -- (3.91,1.19) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.91,1.19) -- (3.84,1.39) -- (3.80,1.32) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.84,1.39) -- (3.73,1.51) -- (3.80,1.32) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.80,1.32) -- (3.73,1.51) -- (3.68,1.44) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.73,1.51) -- (3.61,1.63) -- (3.68,1.44) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.68,1.44) -- (3.61,1.63) -- (3.55,1.56) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.61,1.63) -- (3.48,1.74) -- (3.55,1.56) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.55,1.56) -- (3.48,1.74) -- (3.42,1.67) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.48,1.74) -- (3.35,1.85) -- (3.42,1.67) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.42,1.67) -- (3.35,1.85) -- (3.28,1.77) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.35,1.85) -- (3.21,1.94) -- (3.28,1.77) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.28,1.77) -- (3.21,1.94) -- (3.14,1.86) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.21,1.94) -- (3.07,2.02) -- (3.14,1.86) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.14,1.86) -- (3.07,2.02) -- (3.00,1.94) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.07,2.02) -- (2.93,2.09) -- (3.00,1.94) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.00,1.94) -- (2.93,2.09) -- (2.86,2.01) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.93,2.09) -- (2.79,2.15) -- (2.86,2.01) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.86,2.01) -- (2.79,2.15) -- (2.72,2.07) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.79,2.15) -- (2.65,2.20) -- (2.72,2.07) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.72,2.07) -- (2.65,2.20) -- (2.58,2.12) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.65,2.20) -- (2.51,2.23) -- (2.58,2.12) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.58,2.12) -- (2.51,2.23) -- (2.45,2.15) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.51,2.23) -- (2.38,2.25) -- (2.45,2.15) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.45,2.15) -- (2.38,2.25) -- (2.33,2.18) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.38,2.25) -- (2.26,2.26) -- (2.33,2.18) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.33,2.18) -- (2.26,2.26) -- (2.21,2.18) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.26,2.26) -- (2.14,2.25) -- (2.21,2.18) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.21,2.18) -- (2.14,2.25) -- (2.10,2.18) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.14,2.25) -- (2.03,2.22) -- (2.10,2.18) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.10,2.18) -- (2.03,2.22) -- (2.00,2.16) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.17,0.86) -- (4.09,1.06) -- (4.10,0.99) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.09,1.06) -- (4.02,1.20) -- (4.10,0.99) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.10,0.99) -- (4.02,1.20) -- (4.02,1.13) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,1.20) -- (3.95,1.33) -- (4.02,1.13) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,1.13) -- (3.95,1.33) -- (3.94,1.26) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.95,1.33) -- (3.86,1.46) -- (3.94,1.26) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.94,1.26) -- (3.86,1.46) -- (3.84,1.39) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.86,1.46) -- (3.76,1.59) -- (3.84,1.39) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.84,1.39) -- (3.76,1.59) -- (3.73,1.51) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.76,1.59) -- (3.65,1.71) -- (3.73,1.51) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.73,1.51) -- (3.65,1.71) -- (3.61,1.63) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.65,1.71) -- (3.53,1.82) -- (3.61,1.63) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.61,1.63) -- (3.53,1.82) -- (3.48,1.74) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.53,1.82) -- (3.40,1.93) -- (3.48,1.74) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.48,1.74) -- (3.40,1.93) -- (3.35,1.85) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.40,1.93) -- (3.27,2.02) -- (3.35,1.85) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.35,1.85) -- (3.27,2.02) -- (3.21,1.94) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.27,2.02) -- (3.14,2.11) -- (3.21,1.94) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.21,1.94) -- (3.14,2.11) -- (3.07,2.02) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.14,2.11) -- (3.00,2.18) -- (3.07,2.02) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.07,2.02) -- (3.00,2.18) -- (2.93,2.09) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.00,2.18) -- (2.85,2.24) -- (2.93,2.09) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.93,2.09) -- (2.85,2.24) -- (2.79,2.15) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.85,2.24) -- (2.71,2.28) -- (2.79,2.15) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.79,2.15) -- (2.71,2.28) -- (2.65,2.20) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.71,2.28) -- (2.57,2.32) -- (2.65,2.20) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.65,2.20) -- (2.57,2.32) -- (2.51,2.23) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.57,2.32) -- (2.44,2.33) -- (2.51,2.23) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.51,2.23) -- (2.44,2.33) -- (2.38,2.25) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.44,2.33) -- (2.30,2.34) -- (2.38,2.25) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.38,2.25) -- (2.30,2.34) -- (2.26,2.26) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.30,2.34) -- (2.18,2.33) -- (2.26,2.26) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.26,2.26) -- (2.18,2.33) -- (2.14,2.25) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.18,2.33) -- (2.06,2.30) -- (2.14,2.25) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.14,2.25) -- (2.06,2.30) -- (2.03,2.22) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.09,1.06) -- (4.01,1.26) -- (4.02,1.20) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.01,1.26) -- (3.94,1.40) -- (4.02,1.20) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.02,1.20) -- (3.94,1.40) -- (3.95,1.33) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.94,1.40) -- (3.86,1.54) -- (3.95,1.33) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.95,1.33) -- (3.86,1.54) -- (3.86,1.46) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.86,1.54) -- (3.78,1.67) -- (3.86,1.46) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.86,1.46) -- (3.78,1.67) -- (3.76,1.59) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.78,1.67) -- (3.68,1.79) -- (3.76,1.59) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.76,1.59) -- (3.68,1.79) -- (3.65,1.71) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.68,1.79) -- (3.57,1.91) -- (3.65,1.71) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.65,1.71) -- (3.57,1.91) -- (3.53,1.82) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.57,1.91) -- (3.45,2.01) -- (3.53,1.82) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.53,1.82) -- (3.45,2.01) -- (3.40,1.93) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.45,2.01) -- (3.32,2.11) -- (3.40,1.93) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.40,1.93) -- (3.32,2.11) -- (3.27,2.02) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.32,2.11) -- (3.19,2.20) -- (3.27,2.02) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.27,2.02) -- (3.19,2.20) -- (3.14,2.11) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.19,2.20) -- (3.05,2.27) -- (3.14,2.11) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.14,2.11) -- (3.05,2.27) -- (3.00,2.18) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.05,2.27) -- (2.91,2.33) -- (3.00,2.18) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.00,2.18) -- (2.91,2.33) -- (2.85,2.24) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.91,2.33) -- (2.77,2.37) -- (2.85,2.24) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.85,2.24) -- (2.77,2.37) -- (2.71,2.28) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.77,2.37) -- (2.63,2.40) -- (2.71,2.28) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.71,2.28) -- (2.63,2.40) -- (2.57,2.32) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.63,2.40) -- (2.49,2.42) -- (2.57,2.32) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.57,2.32) -- (2.49,2.42) -- (2.44,2.33) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.49,2.42) -- (2.35,2.42) -- (2.44,2.33) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.44,2.33) -- (2.35,2.42) -- (2.30,2.34) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.35,2.42) -- (2.22,2.41) -- (2.30,2.34) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.30,2.34) -- (2.22,2.41) -- (2.18,2.33) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.22,2.41) -- (2.10,2.38) -- (2.18,2.33) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.18,2.33) -- (2.10,2.38) -- (2.06,2.30) -- cycle;
\filldraw[sp3, line width=0.2pt] (4.01,1.26) -- (3.92,1.47) -- (3.94,1.40) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.92,1.47) -- (3.85,1.61) -- (3.94,1.40) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.94,1.40) -- (3.85,1.61) -- (3.86,1.54) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.85,1.61) -- (3.78,1.74) -- (3.86,1.54) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.86,1.54) -- (3.78,1.74) -- (3.78,1.67) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.78,1.74) -- (3.69,1.87) -- (3.78,1.67) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.78,1.67) -- (3.69,1.87) -- (3.68,1.79) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.69,1.87) -- (3.59,1.99) -- (3.68,1.79) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.68,1.79) -- (3.59,1.99) -- (3.57,1.91) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.59,1.99) -- (3.48,2.10) -- (3.57,1.91) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.57,1.91) -- (3.48,2.10) -- (3.45,2.01) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.48,2.10) -- (3.36,2.20) -- (3.45,2.01) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.45,2.01) -- (3.36,2.20) -- (3.32,2.11) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.36,2.20) -- (3.23,2.28) -- (3.32,2.11) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.32,2.11) -- (3.23,2.28) -- (3.19,2.20) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.23,2.28) -- (3.10,2.36) -- (3.19,2.20) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.19,2.20) -- (3.10,2.36) -- (3.05,2.27) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.10,2.36) -- (2.96,2.42) -- (3.05,2.27) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.05,2.27) -- (2.96,2.42) -- (2.91,2.33) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.96,2.42) -- (2.82,2.46) -- (2.91,2.33) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.91,2.33) -- (2.82,2.46) -- (2.77,2.37) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.82,2.46) -- (2.68,2.50) -- (2.77,2.37) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.77,2.37) -- (2.68,2.50) -- (2.63,2.40) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.68,2.50) -- (2.54,2.51) -- (2.63,2.40) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.63,2.40) -- (2.54,2.51) -- (2.49,2.42) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.54,2.51) -- (2.40,2.51) -- (2.49,2.42) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.49,2.42) -- (2.40,2.51) -- (2.35,2.42) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.40,2.51) -- (2.27,2.50) -- (2.35,2.42) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.35,2.42) -- (2.27,2.50) -- (2.22,2.41) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.27,2.50) -- (2.13,2.47) -- (2.22,2.41) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.22,2.41) -- (2.13,2.47) -- (2.10,2.38) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.92,1.47) -- (3.83,1.68) -- (3.85,1.61) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.83,1.68) -- (3.76,1.82) -- (3.85,1.61) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.85,1.61) -- (3.76,1.82) -- (3.78,1.74) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.76,1.82) -- (3.68,1.95) -- (3.78,1.74) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.78,1.74) -- (3.68,1.95) -- (3.69,1.87) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.68,1.95) -- (3.59,2.07) -- (3.69,1.87) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.69,1.87) -- (3.59,2.07) -- (3.59,1.99) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.59,2.07) -- (3.49,2.18) -- (3.59,1.99) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.59,1.99) -- (3.49,2.18) -- (3.48,2.10) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.49,2.18) -- (3.38,2.28) -- (3.48,2.10) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.48,2.10) -- (3.38,2.28) -- (3.36,2.20) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.38,2.28) -- (3.27,2.37) -- (3.36,2.20) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.36,2.20) -- (3.27,2.37) -- (3.23,2.28) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.27,2.37) -- (3.14,2.45) -- (3.23,2.28) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.23,2.28) -- (3.14,2.45) -- (3.10,2.36) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.14,2.45) -- (3.01,2.51) -- (3.10,2.36) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.10,2.36) -- (3.01,2.51) -- (2.96,2.42) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.01,2.51) -- (2.87,2.56) -- (2.96,2.42) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.96,2.42) -- (2.87,2.56) -- (2.82,2.46) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.87,2.56) -- (2.73,2.59) -- (2.82,2.46) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.82,2.46) -- (2.73,2.59) -- (2.68,2.50) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.73,2.59) -- (2.59,2.61) -- (2.68,2.50) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.68,2.50) -- (2.59,2.61) -- (2.54,2.51) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.59,2.61) -- (2.45,2.61) -- (2.54,2.51) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.54,2.51) -- (2.45,2.61) -- (2.40,2.51) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.45,2.61) -- (2.31,2.59) -- (2.40,2.51) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.40,2.51) -- (2.31,2.59) -- (2.27,2.50) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.31,2.59) -- (2.17,2.56) -- (2.27,2.50) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.27,2.50) -- (2.17,2.56) -- (2.13,2.47) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.83,1.68) -- (3.73,1.89) -- (3.76,1.82) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.73,1.89) -- (3.67,2.03) -- (3.76,1.82) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.76,1.82) -- (3.67,2.03) -- (3.68,1.95) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.67,2.03) -- (3.59,2.15) -- (3.68,1.95) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.68,1.95) -- (3.59,2.15) -- (3.59,2.07) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.59,2.15) -- (3.50,2.27) -- (3.59,2.07) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.59,2.07) -- (3.50,2.27) -- (3.49,2.18) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.50,2.27) -- (3.40,2.37) -- (3.49,2.18) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.49,2.18) -- (3.40,2.37) -- (3.38,2.28) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.40,2.37) -- (3.29,2.46) -- (3.38,2.28) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.38,2.28) -- (3.29,2.46) -- (3.27,2.37) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.29,2.46) -- (3.17,2.54) -- (3.27,2.37) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.27,2.37) -- (3.17,2.54) -- (3.14,2.45) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.17,2.54) -- (3.04,2.60) -- (3.14,2.45) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.14,2.45) -- (3.04,2.60) -- (3.01,2.51) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.04,2.60) -- (2.91,2.65) -- (3.01,2.51) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.01,2.51) -- (2.91,2.65) -- (2.87,2.56) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.91,2.65) -- (2.78,2.69) -- (2.87,2.56) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.87,2.56) -- (2.78,2.69) -- (2.73,2.59) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.78,2.69) -- (2.64,2.70) -- (2.73,2.59) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.73,2.59) -- (2.64,2.70) -- (2.59,2.61) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.64,2.70) -- (2.49,2.70) -- (2.59,2.61) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.59,2.61) -- (2.49,2.70) -- (2.45,2.61) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.49,2.70) -- (2.35,2.69) -- (2.45,2.61) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.45,2.61) -- (2.35,2.69) -- (2.31,2.59) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.35,2.69) -- (2.21,2.66) -- (2.31,2.59) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.31,2.59) -- (2.21,2.66) -- (2.17,2.56) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.73,1.89) -- (3.63,2.10) -- (3.67,2.03) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.63,2.10) -- (3.57,2.23) -- (3.67,2.03) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.67,2.03) -- (3.57,2.23) -- (3.59,2.15) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.57,2.23) -- (3.49,2.35) -- (3.59,2.15) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.59,2.15) -- (3.49,2.35) -- (3.50,2.27) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.49,2.35) -- (3.40,2.46) -- (3.50,2.27) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.50,2.27) -- (3.40,2.46) -- (3.40,2.37) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.40,2.46) -- (3.30,2.55) -- (3.40,2.37) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.40,2.37) -- (3.30,2.55) -- (3.29,2.46) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.30,2.55) -- (3.19,2.63) -- (3.29,2.46) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.29,2.46) -- (3.19,2.63) -- (3.17,2.54) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.19,2.63) -- (3.07,2.70) -- (3.17,2.54) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.17,2.54) -- (3.07,2.70) -- (3.04,2.60) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.07,2.70) -- (2.95,2.75) -- (3.04,2.60) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.04,2.60) -- (2.95,2.75) -- (2.91,2.65) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.95,2.75) -- (2.81,2.78) -- (2.91,2.65) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.91,2.65) -- (2.81,2.78) -- (2.78,2.69) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.81,2.78) -- (2.68,2.80) -- (2.78,2.69) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.78,2.69) -- (2.68,2.80) -- (2.64,2.70) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.68,2.80) -- (2.54,2.80) -- (2.64,2.70) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.64,2.70) -- (2.54,2.80) -- (2.49,2.70) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.54,2.80) -- (2.40,2.78) -- (2.49,2.70) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.49,2.70) -- (2.40,2.78) -- (2.35,2.69) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.40,2.78) -- (2.26,2.75) -- (2.35,2.69) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.35,2.69) -- (2.26,2.75) -- (2.21,2.66) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.63,2.10) -- (3.53,2.31) -- (3.57,2.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.53,2.31) -- (3.47,2.43) -- (3.57,2.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.57,2.23) -- (3.47,2.43) -- (3.49,2.35) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.47,2.43) -- (3.39,2.54) -- (3.49,2.35) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.49,2.35) -- (3.39,2.54) -- (3.40,2.46) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.39,2.54) -- (3.30,2.64) -- (3.40,2.46) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.40,2.46) -- (3.30,2.64) -- (3.30,2.55) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.30,2.64) -- (3.20,2.72) -- (3.30,2.55) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.30,2.55) -- (3.20,2.72) -- (3.19,2.63) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.20,2.72) -- (3.09,2.79) -- (3.19,2.63) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.19,2.63) -- (3.09,2.79) -- (3.07,2.70) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.09,2.79) -- (2.97,2.84) -- (3.07,2.70) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.07,2.70) -- (2.97,2.84) -- (2.95,2.75) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.97,2.84) -- (2.85,2.88) -- (2.95,2.75) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.95,2.75) -- (2.85,2.88) -- (2.81,2.78) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.85,2.88) -- (2.72,2.90) -- (2.81,2.78) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.81,2.78) -- (2.72,2.90) -- (2.68,2.80) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.72,2.90) -- (2.58,2.90) -- (2.68,2.80) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.68,2.80) -- (2.58,2.90) -- (2.54,2.80) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.58,2.90) -- (2.44,2.88) -- (2.54,2.80) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.54,2.80) -- (2.44,2.88) -- (2.40,2.78) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.44,2.88) -- (2.30,2.85) -- (2.40,2.78) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.40,2.78) -- (2.30,2.85) -- (2.26,2.75) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.53,2.31) -- (3.43,2.51) -- (3.47,2.43) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.43,2.51) -- (3.37,2.62) -- (3.47,2.43) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.47,2.43) -- (3.37,2.62) -- (3.39,2.54) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.37,2.62) -- (3.29,2.72) -- (3.39,2.54) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.39,2.54) -- (3.29,2.72) -- (3.30,2.64) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.29,2.72) -- (3.20,2.81) -- (3.30,2.64) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.30,2.64) -- (3.20,2.81) -- (3.20,2.72) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.20,2.81) -- (3.10,2.88) -- (3.20,2.72) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.20,2.72) -- (3.10,2.88) -- (3.09,2.79) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.10,2.88) -- (2.99,2.93) -- (3.09,2.79) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.09,2.79) -- (2.99,2.93) -- (2.97,2.84) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.99,2.93) -- (2.87,2.97) -- (2.97,2.84) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.97,2.84) -- (2.87,2.97) -- (2.85,2.88) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.87,2.97) -- (2.75,2.99) -- (2.85,2.88) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.85,2.88) -- (2.75,2.99) -- (2.72,2.90) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.75,2.99) -- (2.62,2.99) -- (2.72,2.90) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.72,2.90) -- (2.62,2.99) -- (2.58,2.90) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.62,2.99) -- (2.48,2.98) -- (2.58,2.90) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.58,2.90) -- (2.48,2.98) -- (2.44,2.88) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.48,2.98) -- (2.34,2.95) -- (2.44,2.88) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.44,2.88) -- (2.34,2.95) -- (2.30,2.85) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.43,2.51) -- (3.34,2.69) -- (3.37,2.62) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.34,2.69) -- (3.27,2.80) -- (3.37,2.62) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.37,2.62) -- (3.27,2.80) -- (3.29,2.72) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.27,2.80) -- (3.19,2.89) -- (3.29,2.72) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.29,2.72) -- (3.19,2.89) -- (3.20,2.81) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.19,2.89) -- (3.11,2.96) -- (3.20,2.81) -- cycle;
\filldraw[sp9, line width=0.2pt] (3.20,2.81) -- (3.11,2.96) -- (3.10,2.88) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.11,2.96) -- (3.01,3.02) -- (3.10,2.88) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.10,2.88) -- (3.01,3.02) -- (2.99,2.93) -- cycle;
\filldraw[sp14, line width=0.2pt] (3.01,3.02) -- (2.90,3.06) -- (2.99,2.93) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.99,2.93) -- (2.90,3.06) -- (2.87,2.97) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.90,3.06) -- (2.78,3.08) -- (2.87,2.97) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.87,2.97) -- (2.78,3.08) -- (2.75,2.99) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.78,3.08) -- (2.65,3.09) -- (2.75,2.99) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.75,2.99) -- (2.65,3.09) -- (2.62,2.99) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.65,3.09) -- (2.52,3.07) -- (2.62,2.99) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.62,2.99) -- (2.52,3.07) -- (2.48,2.98) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.52,3.07) -- (2.38,3.04) -- (2.48,2.98) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.48,2.98) -- (2.38,3.04) -- (2.34,2.95) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.34,2.69) -- (3.24,2.87) -- (3.27,2.80) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.24,2.87) -- (3.18,2.97) -- (3.27,2.80) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.27,2.80) -- (3.18,2.97) -- (3.19,2.89) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.18,2.97) -- (3.10,3.04) -- (3.19,2.89) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.19,2.89) -- (3.10,3.04) -- (3.11,2.96) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.10,3.04) -- (3.01,3.10) -- (3.11,2.96) -- cycle;
\filldraw[sp11, line width=0.2pt] (3.11,2.96) -- (3.01,3.10) -- (3.01,3.02) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.01,3.10) -- (2.91,3.15) -- (3.01,3.02) -- cycle;
\filldraw[sp14, line width=0.2pt] (3.01,3.02) -- (2.91,3.15) -- (2.90,3.06) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.91,3.15) -- (2.80,3.17) -- (2.90,3.06) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.90,3.06) -- (2.80,3.17) -- (2.78,3.08) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.80,3.17) -- (2.68,3.18) -- (2.78,3.08) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.78,3.08) -- (2.68,3.18) -- (2.65,3.09) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.68,3.18) -- (2.56,3.17) -- (2.65,3.09) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.65,3.09) -- (2.56,3.17) -- (2.52,3.07) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.56,3.17) -- (2.42,3.14) -- (2.52,3.07) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.52,3.07) -- (2.42,3.14) -- (2.38,3.04) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.24,2.87) -- (3.15,3.04) -- (3.18,2.97) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.15,3.04) -- (3.08,3.12) -- (3.18,2.97) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.18,2.97) -- (3.08,3.12) -- (3.10,3.04) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.08,3.12) -- (3.01,3.18) -- (3.10,3.04) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.10,3.04) -- (3.01,3.18) -- (3.01,3.10) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.01,3.18) -- (2.92,3.23) -- (3.01,3.10) -- cycle;
\filldraw[sp13, line width=0.2pt] (3.01,3.10) -- (2.92,3.23) -- (2.91,3.15) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.92,3.23) -- (2.82,3.26) -- (2.91,3.15) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.91,3.15) -- (2.82,3.26) -- (2.80,3.17) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.82,3.26) -- (2.71,3.27) -- (2.80,3.17) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.80,3.17) -- (2.71,3.27) -- (2.68,3.18) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.71,3.27) -- (2.59,3.26) -- (2.68,3.18) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.68,3.18) -- (2.59,3.26) -- (2.56,3.17) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.59,3.26) -- (2.46,3.23) -- (2.56,3.17) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.56,3.17) -- (2.46,3.23) -- (2.42,3.14) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.11,3.10) -- (3.06,3.19) -- (3.15,3.04) -- cycle;
\filldraw[sp5, line width=0.2pt] (3.15,3.04) -- (3.06,3.19) -- (3.08,3.12) -- cycle;
\filldraw[sp7, line width=0.2pt] (3.06,3.19) -- (3.00,3.26) -- (3.08,3.12) -- cycle;
\filldraw[sp8, line width=0.2pt] (3.08,3.12) -- (3.00,3.26) -- (3.01,3.18) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.00,3.26) -- (2.92,3.31) -- (3.01,3.18) -- cycle;
\filldraw[sp12, line width=0.2pt] (3.01,3.18) -- (2.92,3.31) -- (2.92,3.23) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.92,3.31) -- (2.83,3.34) -- (2.92,3.23) -- cycle;
\filldraw[sp15, line width=0.2pt] (2.92,3.23) -- (2.83,3.34) -- (2.82,3.26) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.83,3.34) -- (2.73,3.35) -- (2.82,3.26) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.82,3.26) -- (2.73,3.35) -- (2.71,3.27) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.73,3.35) -- (2.62,3.34) -- (2.71,3.27) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.71,3.27) -- (2.62,3.34) -- (2.59,3.26) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.62,3.34) -- (2.50,3.32) -- (2.59,3.26) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.59,3.26) -- (2.50,3.32) -- (2.46,3.23) -- cycle;
\filldraw[sp3, line width=0.2pt] (3.11,3.10) -- (3.03,3.25) -- (3.06,3.19) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.03,3.25) -- (2.98,3.32) -- (3.06,3.19) -- cycle;
\filldraw[sp6, line width=0.2pt] (3.06,3.19) -- (2.98,3.32) -- (3.00,3.26) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.98,3.32) -- (2.91,3.38) -- (3.00,3.26) -- cycle;
\filldraw[sp10, line width=0.2pt] (3.00,3.26) -- (2.91,3.38) -- (2.92,3.31) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.91,3.38) -- (2.84,3.41) -- (2.92,3.31) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.92,3.31) -- (2.84,3.41) -- (2.83,3.34) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.84,3.41) -- (2.75,3.43) -- (2.83,3.34) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.83,3.34) -- (2.75,3.43) -- (2.73,3.35) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.75,3.43) -- (2.65,3.42) -- (2.73,3.35) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.73,3.35) -- (2.65,3.42) -- (2.62,3.34) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.65,3.42) -- (2.54,3.40) -- (2.62,3.34) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.62,3.34) -- (2.54,3.40) -- (2.50,3.32) -- cycle;
\filldraw[sp4, line width=0.2pt] (3.03,3.25) -- (2.95,3.38) -- (2.98,3.32) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.95,3.38) -- (2.90,3.44) -- (2.98,3.32) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.98,3.32) -- (2.90,3.44) -- (2.91,3.38) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.90,3.44) -- (2.84,3.48) -- (2.91,3.38) -- cycle;
\filldraw[sp13, line width=0.2pt] (2.91,3.38) -- (2.84,3.48) -- (2.84,3.41) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.84,3.48) -- (2.76,3.50) -- (2.84,3.41) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.84,3.41) -- (2.76,3.50) -- (2.75,3.43) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.76,3.50) -- (2.67,3.50) -- (2.75,3.43) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.75,3.43) -- (2.67,3.50) -- (2.65,3.42) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.67,3.50) -- (2.57,3.48) -- (2.65,3.42) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.65,3.42) -- (2.57,3.48) -- (2.54,3.40) -- cycle;
\filldraw[sp6, line width=0.2pt] (2.95,3.38) -- (2.88,3.49) -- (2.90,3.44) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.88,3.49) -- (2.83,3.54) -- (2.90,3.44) -- cycle;
\filldraw[sp11, line width=0.2pt] (2.90,3.44) -- (2.83,3.54) -- (2.84,3.48) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.83,3.54) -- (2.77,3.56) -- (2.84,3.48) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.84,3.48) -- (2.77,3.56) -- (2.76,3.50) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.77,3.56) -- (2.69,3.56) -- (2.76,3.50) -- cycle;
\filldraw[sp20, line width=0.2pt] (2.76,3.50) -- (2.69,3.56) -- (2.67,3.50) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.69,3.56) -- (2.60,3.54) -- (2.67,3.50) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.67,3.50) -- (2.60,3.54) -- (2.57,3.48) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.92,3.43) -- (2.85,3.54) -- (2.88,3.49) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.85,3.54) -- (2.82,3.59) -- (2.88,3.49) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.88,3.49) -- (2.82,3.59) -- (2.83,3.54) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.82,3.59) -- (2.77,3.61) -- (2.83,3.54) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.83,3.54) -- (2.77,3.61) -- (2.77,3.56) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.77,3.61) -- (2.70,3.62) -- (2.77,3.56) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.77,3.56) -- (2.70,3.62) -- (2.69,3.56) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.70,3.62) -- (2.63,3.61) -- (2.69,3.56) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.69,3.56) -- (2.63,3.61) -- (2.60,3.54) -- cycle;
\filldraw[sp5, line width=0.2pt] (2.85,3.54) -- (2.80,3.63) -- (2.82,3.59) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.80,3.63) -- (2.76,3.66) -- (2.82,3.59) -- cycle;
\filldraw[sp12, line width=0.2pt] (2.82,3.59) -- (2.76,3.66) -- (2.77,3.61) -- cycle;
\filldraw[sp17, line width=0.2pt] (2.76,3.66) -- (2.71,3.67) -- (2.77,3.61) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.77,3.61) -- (2.71,3.67) -- (2.70,3.62) -- cycle;
\filldraw[sp22, line width=0.2pt] (2.71,3.67) -- (2.65,3.66) -- (2.70,3.62) -- cycle;
\filldraw[sp23, line width=0.2pt] (2.70,3.62) -- (2.65,3.66) -- (2.63,3.61) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.80,3.63) -- (2.76,3.70) -- (2.76,3.66) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.76,3.70) -- (2.72,3.71) -- (2.76,3.66) -- cycle;
\filldraw[sp16, line width=0.2pt] (2.76,3.66) -- (2.72,3.71) -- (2.71,3.67) -- cycle;
\filldraw[sp22, line width=0.2pt] (2.72,3.71) -- (2.67,3.70) -- (2.71,3.67) -- cycle;
\filldraw[sp22, line width=0.2pt] (2.71,3.67) -- (2.67,3.70) -- (2.65,3.66) -- cycle;
\filldraw[sp3, line width=0.2pt] (2.78,3.66) -- (2.74,3.72) -- (2.76,3.70) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.74,3.72) -- (2.72,3.74) -- (2.76,3.70) -- cycle;
\filldraw[sp14, line width=0.2pt] (2.76,3.70) -- (2.72,3.74) -- (2.72,3.71) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.72,3.74) -- (2.68,3.74) -- (2.72,3.71) -- cycle;
\filldraw[sp22, line width=0.2pt] (2.72,3.71) -- (2.68,3.74) -- (2.67,3.70) -- cycle;
\filldraw[sp8, line width=0.2pt] (2.74,3.72) -- (2.72,3.76) -- (2.72,3.74) -- cycle;
\filldraw[sp19, line width=0.2pt] (2.72,3.76) -- (2.69,3.76) -- (2.72,3.74) -- cycle;
\filldraw[sp21, line width=0.2pt] (2.72,3.74) -- (2.69,3.76) -- (2.68,3.74) -- cycle;
\filldraw[sp9, line width=0.2pt] (2.71,3.77) -- (2.70,3.78) -- (2.72,3.76) -- cycle;
\filldraw[sp18, line width=0.2pt] (2.72,3.76) -- (2.70,3.78) -- (2.69,3.76) -- cycle;
\filldraw[sp7, line width=0.2pt] (2.71,3.77) -- (2.70,3.78) -- (2.70,3.78) -- cycle;
\end{scope}
\draw[red!70!black] (1.893,1.915) -- (4.596,-0.330) -- (4.595,-0.327) -- (4.592,-0.318) -- (4.587,-0.303) -- (4.580,-0.282) -- (4.571,-0.256) -- (4.560,-0.224) -- (4.548,-0.186) -- (4.533,-0.143) -- (4.516,-0.095) -- (4.498,-0.041) -- (4.478,0.017) -- (4.456,0.081) -- (4.447,0.105) -- (4.432,0.149) -- (4.422,0.175) -- (4.396,0.249) -- (4.386,0.277) -- (4.368,0.327) -- (4.357,0.356) -- (4.338,0.408) -- (4.327,0.439) -- (4.315,0.471) -- (4.295,0.526) -- (4.282,0.559) -- (4.270,0.592) -- (4.248,0.650) -- (4.235,0.684) -- (4.222,0.719) -- (4.199,0.778) -- (4.185,0.814) -- (4.171,0.850) -- (4.147,0.912) -- (4.133,0.949) -- (4.118,0.986) -- (4.103,1.023) -- (4.077,1.087) -- (4.062,1.125) -- (4.047,1.163) -- (4.031,1.201) -- (4.015,1.240) -- (4.004,1.266) -- (3.988,1.305) -- (3.972,1.344) -- (3.955,1.383) -- (3.938,1.423) -- (3.922,1.462) -- (3.905,1.501) -- (3.893,1.528) -- (3.876,1.567) -- (3.859,1.607) -- (3.842,1.646) -- (3.824,1.686) -- (3.807,1.726) -- (3.789,1.765) -- (3.771,1.805) -- (3.753,1.844) -- (3.735,1.884) -- (3.717,1.923) -- (3.699,1.962) -- (3.680,2.001) -- (3.662,2.040) -- (3.644,2.079) -- (3.625,2.118) -- (3.607,2.157) -- (3.588,2.195) -- (3.570,2.233) -- (3.551,2.271) -- (3.533,2.309) -- (3.514,2.347) -- (3.496,2.384) -- (3.477,2.421) -- (3.458,2.458) -- (3.440,2.494) -- (3.414,2.544) -- (3.396,2.580) -- (3.377,2.616) -- (3.359,2.651) -- (3.341,2.685) -- (3.323,2.720) -- (3.315,2.733) -- (3.297,2.767) -- (3.279,2.801) -- (3.262,2.834) -- (3.244,2.866) -- (3.219,2.912) -- (3.202,2.943) -- (3.185,2.974) -- (3.160,3.018) -- (3.144,3.048) -- (3.127,3.077) -- (3.104,3.118) -- (3.088,3.147) -- (3.072,3.175) -- (3.049,3.213) -- (3.034,3.240) -- (3.019,3.266) -- (2.998,3.302) -- (2.983,3.327) -- (2.963,3.361) -- (2.949,3.385) -- (2.930,3.417) -- (2.917,3.439) -- (2.886,3.489) -- (2.858,3.536) -- (2.831,3.579) -- (2.807,3.619) -- (2.794,3.640) -- (2.785,3.654) -- (2.773,3.673) -- (2.756,3.701) -- (2.740,3.726) -- (2.727,3.746) -- (2.721,3.756) -- (2.713,3.770) -- (2.703,3.785) -- cycle;
\draw[red!45!black, thin] (2.874,3.509) -- (2.871,3.514) -- (2.864,3.525) -- (2.857,3.535) -- (2.851,3.545) -- (2.844,3.553) -- (2.838,3.560) -- (2.832,3.566) -- (2.826,3.572) -- (2.821,3.576) -- (2.815,3.579) -- (2.810,3.581) -- (2.805,3.583) -- (2.800,3.583) -- (2.795,3.582) -- (2.790,3.581) -- (2.786,3.579) -- (2.781,3.576) -- (2.776,3.573) -- (2.772,3.569) -- (2.767,3.564) -- (2.763,3.559) -- (2.758,3.553) -- (2.753,3.547) -- (2.749,3.541) -- (2.744,3.534) -- (2.740,3.527) -- (2.735,3.520) -- (2.731,3.512) -- (2.726,3.504) -- (2.722,3.497) -- (2.717,3.488) -- (2.713,3.480) -- (2.709,3.472) -- (2.704,3.463) -- (2.700,3.454) -- (2.695,3.446) -- (2.691,3.437) -- (2.686,3.428) -- (2.682,3.419) -- (2.678,3.410) -- (2.673,3.401) -- (2.669,3.392) -- (2.665,3.383) -- (2.660,3.374) -- (2.656,3.365) -- (2.652,3.356) -- (2.647,3.347) -- (2.643,3.338) -- (2.639,3.328) -- (2.635,3.319) -- (2.631,3.310) -- (2.627,3.301) -- (2.622,3.292) -- (2.618,3.283) -- (2.614,3.274) -- (2.610,3.265) -- (2.606,3.256) -- (2.602,3.247) -- (2.598,3.239) -- (2.594,3.230) -- (2.590,3.221) -- (2.586,3.212) -- (2.582,3.203) -- (2.578,3.195) -- (2.574,3.186) -- (2.571,3.177) -- (2.567,3.169) -- (2.563,3.160) -- (2.559,3.151) -- (2.555,3.143) -- (2.551,3.134) -- (2.548,3.126) -- (2.544,3.117) -- (2.540,3.109) -- (2.536,3.100) -- (2.533,3.092) -- (2.529,3.084) -- (2.525,3.075) -- (2.522,3.067) -- (2.518,3.059) -- (2.514,3.050) -- (2.511,3.042) -- (2.507,3.034) -- (2.503,3.026) -- (2.500,3.018) -- (2.496,3.009) -- (2.493,3.001) -- (2.489,2.993) -- (2.486,2.985) -- (2.482,2.977) -- (2.479,2.969) -- (2.475,2.961) -- (2.471,2.953) -- (2.468,2.945) -- (2.464,2.937) -- (2.461,2.929) -- (2.457,2.921) -- (2.454,2.913) -- (2.450,2.905) -- (2.447,2.897) -- (2.444,2.889) -- (2.440,2.881) -- (2.437,2.873) -- (2.433,2.865) -- (2.430,2.857) -- (2.426,2.849) -- (2.423,2.841) -- (2.419,2.833) -- (2.416,2.825) -- (2.412,2.817) -- (2.409,2.809) -- (2.405,2.801) -- (2.402,2.793) -- (2.399,2.785) -- (2.395,2.777) -- (2.392,2.769) -- (2.388,2.761) -- (2.385,2.753) -- (2.381,2.745) -- (2.378,2.737) -- (2.374,2.729) -- (2.371,2.721) -- (2.367,2.713) -- (2.364,2.704) -- (2.360,2.696) -- (2.357,2.688) -- (2.353,2.680) -- (2.350,2.672) -- (2.346,2.664) -- (2.343,2.655) -- (2.339,2.647) -- (2.336,2.639) -- (2.332,2.631) -- (2.329,2.622) -- (2.325,2.614) -- (2.322,2.606) -- (2.318,2.597) -- (2.314,2.589) -- (2.311,2.580) -- (2.307,2.572) -- (2.304,2.563) -- (2.300,2.555) -- (2.296,2.546) -- (2.293,2.538) -- (2.289,2.529) -- (2.285,2.520) -- (2.282,2.511) -- (2.278,2.503) -- (2.274,2.494) -- (2.270,2.485) -- (2.267,2.476) -- (2.263,2.467) -- (2.259,2.458) -- (2.255,2.449) -- (2.252,2.440) -- (2.248,2.431) -- (2.244,2.422) -- (2.240,2.413) -- (2.236,2.404) -- (2.233,2.395) -- (2.229,2.385) -- (2.225,2.376) -- (2.221,2.367) -- (2.217,2.357) -- (2.213,2.348) -- (2.210,2.338) -- (2.206,2.329) -- (2.202,2.319) -- (2.198,2.310) -- (2.194,2.300) -- (2.190,2.290) -- (2.186,2.281) -- (2.182,2.271) -- (2.179,2.261) -- (2.175,2.251) -- (2.171,2.242) -- (2.167,2.232) -- (2.164,2.222) -- (2.160,2.212) -- (2.156,2.202) -- (2.153,2.192) -- (2.149,2.183) -- (2.145,2.173) -- (2.142,2.163) -- (2.139,2.153) -- (2.135,2.143) -- (2.132,2.134) -- (2.129,2.124) -- (2.126,2.114) -- (2.123,2.105) -- (2.121,2.095) -- (2.118,2.086) -- (2.116,2.076) -- (2.114,2.067) -- (2.112,2.058) -- (2.110,2.048) -- (2.109,2.039) -- (2.108,2.030) -- (2.107,2.021) -- (2.107,2.013) -- (2.107,2.004) -- (2.107,1.995) -- (2.108,1.987) -- (2.109,1.978) -- (2.111,1.969) -- (2.114,1.961) -- (2.117,1.952) -- (2.121,1.944) -- (2.125,1.935) -- (2.130,1.926) -- (2.135,1.918) -- (2.141,1.909) -- (2.148,1.899) -- (2.155,1.890) -- (2.163,1.881) -- (2.172,1.871) -- (2.181,1.861) -- (2.190,1.851) -- (2.200,1.841) -- (2.210,1.831) -- (2.221,1.820) -- (2.232,1.810) -- (2.243,1.799) -- (2.255,1.788) -- (2.267,1.777) -- (2.279,1.766) -- (2.291,1.755) -- (2.304,1.743) -- (2.317,1.732) -- (2.330,1.720) -- (2.343,1.709) -- (2.356,1.697) -- (2.370,1.686) -- (2.383,1.674) -- (2.396,1.662) -- (2.410,1.651) -- (2.423,1.639) -- (2.437,1.627) -- (2.451,1.616) -- (2.464,1.604) -- (2.478,1.592) -- (2.492,1.581) -- (2.505,1.569) -- (2.519,1.557) -- (2.533,1.546) -- (2.546,1.534) -- (2.560,1.523) -- (2.573,1.511) -- (2.587,1.500) -- (2.600,1.489) -- (2.614,1.477) -- (2.627,1.466) -- (2.641,1.455) -- (2.654,1.444) -- (2.667,1.432) -- (2.680,1.421) -- (2.694,1.410) -- (2.707,1.399) -- (2.720,1.388) -- (2.733,1.377) -- (2.746,1.366) -- (2.759,1.356) -- (2.771,1.345) -- (2.784,1.334) -- (2.797,1.323) -- (2.810,1.313) -- (2.822,1.302) -- (2.835,1.292) -- (2.848,1.281) -- (2.860,1.271) -- (2.873,1.260) -- (2.885,1.250) -- (2.897,1.240) -- (2.910,1.229) -- (2.922,1.219) -- (2.934,1.209) -- (2.946,1.199) -- (2.959,1.189) -- (2.971,1.179) -- (2.983,1.168) -- (2.995,1.158) -- (3.007,1.148) -- (3.019,1.138) -- (3.031,1.128) -- (3.043,1.119) -- (3.054,1.109) -- (3.066,1.099) -- (3.078,1.089) -- (3.090,1.079) -- (3.102,1.069) -- (3.113,1.060) -- (3.125,1.050) -- (3.137,1.040) -- (3.148,1.030) -- (3.160,1.021) -- (3.172,1.011) -- (3.183,1.001) -- (3.195,0.992) -- (3.207,0.982) -- (3.218,0.972) -- (3.230,0.963) -- (3.241,0.953) -- (3.253,0.944) -- (3.264,0.934) -- (3.276,0.924) -- (3.287,0.915) -- (3.299,0.905) -- (3.310,0.896) -- (3.322,0.886) -- (3.334,0.877) -- (3.345,0.867) -- (3.357,0.857) -- (3.368,0.848) -- (3.380,0.838) -- (3.391,0.829) -- (3.403,0.819) -- (3.414,0.810) -- (3.426,0.800) -- (3.438,0.790) -- (3.449,0.781) -- (3.461,0.771) -- (3.472,0.761) -- (3.484,0.752) -- (3.496,0.742) -- (3.507,0.732) -- (3.519,0.723) -- (3.531,0.713) -- (3.543,0.703) -- (3.555,0.693) -- (3.566,0.684) -- (3.578,0.674) -- (3.590,0.664) -- (3.602,0.654) -- (3.614,0.644) -- (3.626,0.634) -- (3.638,0.624) -- (3.650,0.614) -- (3.662,0.604) -- (3.674,0.594) -- (3.686,0.584) -- (3.699,0.574) -- (3.711,0.564) -- (3.723,0.554) -- (3.736,0.544) -- (3.748,0.533) -- (3.760,0.523) -- (3.773,0.513) -- (3.785,0.502) -- (3.798,0.492) -- (3.811,0.482) -- (3.823,0.471) -- (3.836,0.461) -- (3.849,0.450) -- (3.862,0.440) -- (3.875,0.429) -- (3.887,0.418) -- (3.900,0.408) -- (3.913,0.397) -- (3.926,0.386) -- (3.940,0.376) -- (3.953,0.365) -- (3.966,0.354) -- (3.979,0.343) -- (3.992,0.332) -- (4.006,0.321) -- (4.019,0.310) -- (4.033,0.299) -- (4.046,0.288) -- (4.059,0.277) -- (4.073,0.267) -- (4.086,0.256) -- (4.100,0.245) -- (4.114,0.234) -- (4.127,0.223) -- (4.141,0.212) -- (4.154,0.201) -- (4.168,0.190) -- (4.181,0.179) -- (4.195,0.168) -- (4.208,0.157) -- (4.221,0.147) -- (4.235,0.136) -- (4.248,0.126) -- (4.261,0.116) -- (4.274,0.105) -- (4.287,0.095) -- (4.299,0.086) -- (4.312,0.076) -- (4.324,0.067) -- (4.336,0.058) -- (4.348,0.049) -- (4.359,0.040) -- (4.371,0.032) -- (4.381,0.025) -- (4.392,0.017) -- (4.402,0.011) -- (4.411,0.005) -- (4.420,-0.001) -- (4.429,-0.006) -- (4.437,-0.010) -- (4.444,-0.013) -- (4.451,-0.016) -- (4.456,-0.017) -- (4.462,-0.018) -- (4.466,-0.018) -- (4.470,-0.017) -- (4.473,-0.014) -- (4.475,-0.011) -- (4.476,-0.007) -- (4.477,-0.001) -- (4.476,0.006) -- (4.475,0.013) -- (4.474,0.022) -- (4.471,0.032) -- (4.468,0.043) -- (4.465,0.054) -- (4.460,0.067) -- (4.459,0.071);
\draw[red!45!black, thin] (3.074,3.171) -- (3.070,3.177) -- (3.062,3.190) -- (3.054,3.204) -- (3.047,3.217) -- (3.039,3.229) -- (3.031,3.241) -- (3.024,3.253) -- (3.016,3.264) -- (3.009,3.275) -- (3.001,3.285) -- (2.994,3.294) -- (2.987,3.303) -- (2.980,3.311) -- (2.973,3.319) -- (2.967,3.325) -- (2.960,3.332) -- (2.953,3.337) -- (2.947,3.342) -- (2.941,3.347) -- (2.935,3.351) -- (2.929,3.354) -- (2.923,3.356) -- (2.917,3.358) -- (2.911,3.359) -- (2.906,3.360) -- (2.900,3.360) -- (2.895,3.360) -- (2.889,3.359) -- (2.884,3.358) -- (2.879,3.356) -- (2.874,3.354) -- (2.869,3.351) -- (2.864,3.348) -- (2.859,3.345) -- (2.854,3.341) -- (2.849,3.338) -- (2.844,3.333) -- (2.839,3.329) -- (2.835,3.324) -- (2.830,3.319) -- (2.826,3.314) -- (2.821,3.308) -- (2.817,3.303) -- (2.812,3.297) -- (2.808,3.291) -- (2.803,3.285) -- (2.799,3.279) -- (2.795,3.273) -- (2.791,3.266) -- (2.786,3.260) -- (2.782,3.253) -- (2.778,3.247) -- (2.774,3.240) -- (2.770,3.233) -- (2.766,3.227) -- (2.762,3.220) -- (2.758,3.213) -- (2.754,3.206) -- (2.750,3.199) -- (2.746,3.192) -- (2.742,3.185) -- (2.738,3.178) -- (2.735,3.171) -- (2.731,3.164) -- (2.727,3.157) -- (2.723,3.150) -- (2.720,3.142) -- (2.716,3.135) -- (2.712,3.128) -- (2.709,3.121) -- (2.705,3.114) -- (2.702,3.107) -- (2.698,3.100) -- (2.695,3.093) -- (2.691,3.085) -- (2.688,3.078) -- (2.684,3.071) -- (2.681,3.064) -- (2.677,3.057) -- (2.674,3.050) -- (2.670,3.043) -- (2.667,3.036) -- (2.664,3.029) -- (2.660,3.022) -- (2.657,3.015) -- (2.654,3.008) -- (2.650,3.001) -- (2.647,2.994) -- (2.644,2.987) -- (2.641,2.980) -- (2.637,2.973) -- (2.634,2.966) -- (2.631,2.959) -- (2.628,2.952) -- (2.625,2.945) -- (2.621,2.938) -- (2.618,2.931) -- (2.615,2.924) -- (2.612,2.917) -- (2.609,2.910) -- (2.606,2.903) -- (2.603,2.897) -- (2.600,2.890) -- (2.596,2.883) -- (2.593,2.876) -- (2.590,2.869) -- (2.587,2.862) -- (2.584,2.855) -- (2.581,2.848) -- (2.578,2.841) -- (2.575,2.834) -- (2.572,2.828) -- (2.569,2.821) -- (2.566,2.814) -- (2.563,2.807) -- (2.560,2.800) -- (2.557,2.793) -- (2.554,2.786) -- (2.551,2.779) -- (2.548,2.772) -- (2.545,2.765) -- (2.542,2.758) -- (2.539,2.751) -- (2.536,2.744) -- (2.533,2.737) -- (2.530,2.730) -- (2.527,2.723) -- (2.524,2.716) -- (2.521,2.709) -- (2.518,2.702) -- (2.515,2.695) -- (2.512,2.688) -- (2.509,2.681) -- (2.506,2.674) -- (2.503,2.667) -- (2.500,2.660) -- (2.497,2.653) -- (2.495,2.645) -- (2.492,2.638) -- (2.489,2.631) -- (2.486,2.624) -- (2.483,2.616) -- (2.480,2.609) -- (2.477,2.602) -- (2.474,2.594) -- (2.471,2.587) -- (2.468,2.580) -- (2.465,2.572) -- (2.462,2.565) -- (2.459,2.557) -- (2.456,2.550) -- (2.453,2.542) -- (2.450,2.534) -- (2.447,2.527) -- (2.444,2.519) -- (2.441,2.511) -- (2.438,2.504) -- (2.435,2.496) -- (2.432,2.488) -- (2.429,2.480) -- (2.426,2.472) -- (2.423,2.464) -- (2.420,2.456) -- (2.417,2.448) -- (2.414,2.440) -- (2.411,2.432) -- (2.408,2.424) -- (2.405,2.416) -- (2.402,2.408) -- (2.400,2.399) -- (2.397,2.391) -- (2.394,2.383) -- (2.391,2.374) -- (2.388,2.366) -- (2.385,2.358) -- (2.382,2.349) -- (2.380,2.340) -- (2.377,2.332) -- (2.374,2.323) -- (2.372,2.315) -- (2.369,2.306) -- (2.366,2.297) -- (2.364,2.288) -- (2.361,2.279) -- (2.359,2.270) -- (2.356,2.262) -- (2.354,2.253) -- (2.352,2.244) -- (2.350,2.235) -- (2.348,2.225) -- (2.346,2.216) -- (2.344,2.207) -- (2.342,2.198) -- (2.340,2.189) -- (2.339,2.180) -- (2.337,2.170) -- (2.336,2.161) -- (2.335,2.152) -- (2.334,2.142) -- (2.333,2.133) -- (2.333,2.124) -- (2.332,2.114) -- (2.332,2.105) -- (2.332,2.096) -- (2.333,2.086) -- (2.333,2.077) -- (2.334,2.067) -- (2.335,2.058) -- (2.337,2.048) -- (2.339,2.039) -- (2.341,2.029) -- (2.343,2.019) -- (2.346,2.010) -- (2.349,2.000) -- (2.353,1.991) -- (2.357,1.981) -- (2.361,1.971) -- (2.366,1.961) -- (2.371,1.951) -- (2.376,1.942) -- (2.382,1.932) -- (2.388,1.922) -- (2.395,1.912) -- (2.402,1.902) -- (2.409,1.891) -- (2.417,1.881) -- (2.424,1.871) -- (2.433,1.861) -- (2.441,1.850) -- (2.450,1.840) -- (2.459,1.830) -- (2.468,1.819) -- (2.478,1.809) -- (2.487,1.798) -- (2.497,1.788) -- (2.507,1.778) -- (2.517,1.767) -- (2.528,1.756) -- (2.538,1.746) -- (2.549,1.735) -- (2.560,1.725) -- (2.570,1.714) -- (2.581,1.704) -- (2.592,1.693) -- (2.604,1.683) -- (2.615,1.672) -- (2.626,1.662) -- (2.637,1.652) -- (2.648,1.641) -- (2.660,1.631) -- (2.671,1.620) -- (2.682,1.610) -- (2.694,1.600) -- (2.705,1.590) -- (2.716,1.579) -- (2.728,1.569) -- (2.739,1.559) -- (2.751,1.549) -- (2.762,1.539) -- (2.773,1.529) -- (2.784,1.519) -- (2.796,1.509) -- (2.807,1.499) -- (2.818,1.490) -- (2.829,1.480) -- (2.841,1.470) -- (2.852,1.460) -- (2.863,1.451) -- (2.874,1.441) -- (2.885,1.432) -- (2.896,1.422) -- (2.907,1.413) -- (2.918,1.403) -- (2.929,1.394) -- (2.940,1.385) -- (2.951,1.375) -- (2.961,1.366) -- (2.972,1.357) -- (2.983,1.348) -- (2.994,1.339) -- (3.004,1.329) -- (3.015,1.320) -- (3.025,1.311) -- (3.036,1.302) -- (3.047,1.293) -- (3.057,1.285) -- (3.068,1.276) -- (3.078,1.267) -- (3.089,1.258) -- (3.099,1.249) -- (3.109,1.240) -- (3.120,1.232) -- (3.130,1.223) -- (3.140,1.214) -- (3.151,1.206) -- (3.161,1.197) -- (3.171,1.188) -- (3.181,1.180) -- (3.191,1.171) -- (3.202,1.163) -- (3.212,1.154) -- (3.222,1.146) -- (3.232,1.137) -- (3.242,1.129) -- (3.252,1.120) -- (3.262,1.112) -- (3.272,1.104) -- (3.282,1.095) -- (3.293,1.087) -- (3.303,1.078) -- (3.313,1.070) -- (3.323,1.062) -- (3.333,1.053) -- (3.343,1.045) -- (3.353,1.037) -- (3.363,1.028) -- (3.373,1.020) -- (3.383,1.012) -- (3.393,1.003) -- (3.403,0.995) -- (3.413,0.987) -- (3.423,0.979) -- (3.433,0.970) -- (3.443,0.962) -- (3.453,0.954) -- (3.463,0.945) -- (3.473,0.937) -- (3.483,0.929) -- (3.493,0.920) -- (3.503,0.912) -- (3.513,0.904) -- (3.523,0.896) -- (3.533,0.887) -- (3.543,0.879) -- (3.554,0.871) -- (3.564,0.862) -- (3.574,0.854) -- (3.584,0.846) -- (3.594,0.837) -- (3.605,0.829) -- (3.615,0.820) -- (3.625,0.812) -- (3.635,0.804) -- (3.646,0.795) -- (3.656,0.787) -- (3.666,0.778) -- (3.677,0.770) -- (3.687,0.761) -- (3.698,0.753) -- (3.708,0.744) -- (3.719,0.736) -- (3.729,0.727) -- (3.740,0.719) -- (3.750,0.710) -- (3.761,0.702) -- (3.771,0.693) -- (3.782,0.684) -- (3.793,0.676) -- (3.804,0.667) -- (3.814,0.659) -- (3.825,0.650) -- (3.836,0.641) -- (3.847,0.633) -- (3.858,0.624) -- (3.869,0.615) -- (3.879,0.607) -- (3.890,0.598) -- (3.901,0.589) -- (3.912,0.581) -- (3.923,0.572) -- (3.934,0.563) -- (3.945,0.555) -- (3.956,0.546) -- (3.967,0.537) -- (3.979,0.529) -- (3.990,0.520) -- (4.001,0.512) -- (4.012,0.503) -- (4.023,0.495) -- (4.034,0.486) -- (4.045,0.478) -- (4.056,0.470) -- (4.067,0.461) -- (4.078,0.453) -- (4.089,0.445) -- (4.099,0.437) -- (4.110,0.429) -- (4.121,0.421) -- (4.132,0.414) -- (4.142,0.406) -- (4.153,0.399) -- (4.163,0.392) -- (4.173,0.385) -- (4.183,0.378) -- (4.193,0.372) -- (4.203,0.365) -- (4.212,0.359) -- (4.222,0.354) -- (4.231,0.348) -- (4.240,0.343) -- (4.248,0.338) -- (4.257,0.334) -- (4.265,0.330) -- (4.273,0.326) -- (4.280,0.323) -- (4.287,0.321) -- (4.294,0.319) -- (4.300,0.317) -- (4.306,0.316) -- (4.312,0.316) -- (4.317,0.316) -- (4.321,0.316) -- (4.325,0.318) -- (4.329,0.320) -- (4.332,0.323) -- (4.335,0.326) -- (4.337,0.330) -- (4.339,0.335) -- (4.340,0.340) -- (4.341,0.347) -- (4.341,0.353) -- (4.341,0.361) -- (4.340,0.369) -- (4.339,0.378) -- (4.337,0.387) -- (4.335,0.397) -- (4.333,0.408) -- (4.330,0.419) -- (4.327,0.430) -- (4.323,0.442) -- (4.319,0.455) -- (4.315,0.468) -- (4.310,0.481) -- (4.306,0.495) -- (4.301,0.509) -- (4.296,0.524) -- (4.291,0.537);
\draw[red!45!black, thin] (3.347,2.674) -- (3.346,2.675) -- (3.339,2.688) -- (3.332,2.701) -- (3.325,2.714) -- (3.318,2.727) -- (3.311,2.740) -- (3.304,2.753) -- (3.297,2.766) -- (3.290,2.779) -- (3.283,2.791) -- (3.276,2.804) -- (3.269,2.816) -- (3.262,2.829) -- (3.255,2.841) -- (3.248,2.853) -- (3.241,2.865) -- (3.234,2.877) -- (3.227,2.888) -- (3.220,2.900) -- (3.213,2.911) -- (3.206,2.922) -- (3.199,2.933) -- (3.192,2.943) -- (3.185,2.953) -- (3.178,2.963) -- (3.171,2.973) -- (3.164,2.982) -- (3.158,2.992) -- (3.151,3.000) -- (3.144,3.009) -- (3.138,3.017) -- (3.131,3.025) -- (3.124,3.033) -- (3.118,3.040) -- (3.112,3.046) -- (3.105,3.053) -- (3.099,3.059) -- (3.093,3.065) -- (3.087,3.070) -- (3.081,3.075) -- (3.075,3.079) -- (3.069,3.083) -- (3.063,3.087) -- (3.057,3.090) -- (3.051,3.093) -- (3.046,3.096) -- (3.040,3.098) -- (3.035,3.100) -- (3.029,3.102) -- (3.024,3.103) -- (3.019,3.104) -- (3.013,3.104) -- (3.008,3.104) -- (3.003,3.104) -- (2.998,3.104) -- (2.993,3.103) -- (2.988,3.102) -- (2.984,3.101) -- (2.979,3.100) -- (2.974,3.098) -- (2.970,3.096) -- (2.965,3.094) -- (2.961,3.092) -- (2.956,3.089) -- (2.952,3.086) -- (2.947,3.084) -- (2.943,3.081) -- (2.939,3.077) -- (2.935,3.074) -- (2.931,3.071) -- (2.927,3.067) -- (2.923,3.063) -- (2.919,3.059) -- (2.915,3.055) -- (2.911,3.051) -- (2.907,3.047) -- (2.903,3.043) -- (2.899,3.039) -- (2.896,3.034) -- (2.892,3.030) -- (2.888,3.025) -- (2.885,3.021) -- (2.881,3.016) -- (2.878,3.011) -- (2.874,3.007) -- (2.871,3.002) -- (2.867,2.997) -- (2.864,2.992) -- (2.861,2.987) -- (2.857,2.982) -- (2.854,2.977) -- (2.851,2.972) -- (2.847,2.967) -- (2.844,2.962) -- (2.841,2.957) -- (2.838,2.951) -- (2.835,2.946) -- (2.832,2.941) -- (2.829,2.936) -- (2.826,2.931) -- (2.823,2.925) -- (2.820,2.920) -- (2.817,2.915) -- (2.814,2.909) -- (2.811,2.904) -- (2.808,2.899) -- (2.805,2.893) -- (2.802,2.888) -- (2.799,2.883) -- (2.796,2.877) -- (2.793,2.872) -- (2.791,2.867) -- (2.788,2.861) -- (2.785,2.856) -- (2.782,2.850) -- (2.780,2.845) -- (2.777,2.839) -- (2.774,2.834) -- (2.771,2.829) -- (2.769,2.823) -- (2.766,2.818) -- (2.763,2.812) -- (2.761,2.807) -- (2.758,2.801) -- (2.756,2.796) -- (2.753,2.790) -- (2.750,2.785) -- (2.748,2.779) -- (2.745,2.774) -- (2.743,2.768) -- (2.740,2.763) -- (2.738,2.757) -- (2.735,2.751) -- (2.733,2.746) -- (2.730,2.740) -- (2.728,2.735) -- (2.725,2.729) -- (2.723,2.723) -- (2.720,2.718) -- (2.718,2.712) -- (2.715,2.706) -- (2.713,2.701) -- (2.711,2.695) -- (2.708,2.689) -- (2.706,2.684) -- (2.703,2.678) -- (2.701,2.672) -- (2.699,2.666) -- (2.696,2.661) -- (2.694,2.655) -- (2.692,2.649) -- (2.689,2.643) -- (2.687,2.637) -- (2.685,2.631) -- (2.682,2.625) -- (2.680,2.620) -- (2.678,2.614) -- (2.675,2.608) -- (2.673,2.602) -- (2.671,2.596) -- (2.668,2.590) -- (2.666,2.584) -- (2.664,2.577) -- (2.662,2.571) -- (2.659,2.565) -- (2.657,2.559) -- (2.655,2.553) -- (2.653,2.547) -- (2.651,2.540) -- (2.648,2.534) -- (2.646,2.528) -- (2.644,2.521) -- (2.642,2.515) -- (2.640,2.509) -- (2.638,2.502) -- (2.636,2.496) -- (2.633,2.489) -- (2.631,2.483) -- (2.629,2.476) -- (2.627,2.469) -- (2.625,2.463) -- (2.623,2.456) -- (2.621,2.449) -- (2.619,2.442) -- (2.617,2.436) -- (2.615,2.429) -- (2.613,2.422) -- (2.611,2.415) -- (2.610,2.408) -- (2.608,2.401) -- (2.606,2.394) -- (2.604,2.387) -- (2.602,2.379) -- (2.601,2.372) -- (2.599,2.365) -- (2.597,2.358) -- (2.596,2.350) -- (2.594,2.343) -- (2.593,2.335) -- (2.591,2.328) -- (2.590,2.320) -- (2.588,2.313) -- (2.587,2.305) -- (2.586,2.297) -- (2.585,2.289) -- (2.584,2.282) -- (2.583,2.274) -- (2.582,2.266) -- (2.581,2.258) -- (2.580,2.250) -- (2.579,2.242) -- (2.579,2.234) -- (2.578,2.225) -- (2.578,2.217) -- (2.578,2.209) -- (2.578,2.200) -- (2.578,2.192) -- (2.578,2.184) -- (2.578,2.175) -- (2.578,2.167) -- (2.579,2.158) -- (2.580,2.149) -- (2.581,2.141) -- (2.582,2.132) -- (2.583,2.123) -- (2.584,2.114) -- (2.586,2.105) -- (2.588,2.097) -- (2.590,2.088) -- (2.592,2.079) -- (2.594,2.070) -- (2.597,2.061) -- (2.600,2.051) -- (2.603,2.042) -- (2.606,2.033) -- (2.609,2.024) -- (2.613,2.015) -- (2.617,2.005) -- (2.621,1.996) -- (2.626,1.987) -- (2.630,1.978) -- (2.635,1.968) -- (2.640,1.959) -- (2.645,1.949) -- (2.651,1.940) -- (2.656,1.931) -- (2.662,1.921) -- (2.668,1.912) -- (2.675,1.902) -- (2.681,1.893) -- (2.688,1.884) -- (2.695,1.874) -- (2.702,1.865) -- (2.709,1.855) -- (2.716,1.846) -- (2.724,1.836) -- (2.731,1.827) -- (2.739,1.818) -- (2.747,1.808) -- (2.755,1.799) -- (2.763,1.790) -- (2.771,1.781) -- (2.779,1.771) -- (2.787,1.762) -- (2.796,1.753) -- (2.804,1.744) -- (2.813,1.735) -- (2.821,1.726) -- (2.830,1.717) -- (2.839,1.708) -- (2.847,1.699) -- (2.856,1.690) -- (2.865,1.681) -- (2.874,1.672) -- (2.882,1.663) -- (2.891,1.654) -- (2.900,1.646) -- (2.909,1.637) -- (2.918,1.628) -- (2.927,1.620) -- (2.936,1.611) -- (2.945,1.603) -- (2.953,1.594) -- (2.962,1.586) -- (2.971,1.578) -- (2.980,1.569) -- (2.989,1.561) -- (2.998,1.553) -- (3.007,1.545) -- (3.015,1.536) -- (3.024,1.528) -- (3.033,1.520) -- (3.042,1.512) -- (3.051,1.504) -- (3.059,1.496) -- (3.068,1.488) -- (3.077,1.481) -- (3.086,1.473) -- (3.094,1.465) -- (3.103,1.457) -- (3.112,1.450) -- (3.120,1.442) -- (3.129,1.434) -- (3.138,1.427) -- (3.146,1.419) -- (3.155,1.412) -- (3.163,1.404) -- (3.172,1.397) -- (3.180,1.389) -- (3.189,1.382) -- (3.197,1.374) -- (3.206,1.367) -- (3.214,1.360) -- (3.222,1.352) -- (3.231,1.345) -- (3.239,1.338) -- (3.248,1.331) -- (3.256,1.324) -- (3.264,1.316) -- (3.273,1.309) -- (3.281,1.302) -- (3.289,1.295) -- (3.298,1.288) -- (3.306,1.281) -- (3.314,1.274) -- (3.322,1.267) -- (3.331,1.260) -- (3.339,1.253) -- (3.347,1.246) -- (3.355,1.239) -- (3.363,1.232) -- (3.372,1.225) -- (3.380,1.219) -- (3.388,1.212) -- (3.396,1.205) -- (3.404,1.198) -- (3.413,1.191) -- (3.421,1.184) -- (3.429,1.178) -- (3.437,1.171) -- (3.445,1.164) -- (3.453,1.157) -- (3.462,1.151) -- (3.470,1.144) -- (3.478,1.137) -- (3.486,1.130) -- (3.494,1.124) -- (3.502,1.117) -- (3.510,1.110) -- (3.519,1.104) -- (3.527,1.097) -- (3.535,1.090) -- (3.543,1.084) -- (3.551,1.077) -- (3.560,1.070) -- (3.568,1.064) -- (3.576,1.057) -- (3.584,1.051) -- (3.593,1.044) -- (3.601,1.037) -- (3.609,1.031) -- (3.617,1.024) -- (3.626,1.017) -- (3.634,1.011) -- (3.642,1.004) -- (3.650,0.998) -- (3.659,0.991) -- (3.667,0.985) -- (3.675,0.978) -- (3.684,0.971) -- (3.692,0.965) -- (3.700,0.958) -- (3.709,0.952) -- (3.717,0.945) -- (3.726,0.939) -- (3.734,0.932) -- (3.742,0.926) -- (3.751,0.919) -- (3.759,0.913) -- (3.768,0.906) -- (3.776,0.900) -- (3.785,0.893) -- (3.793,0.887) -- (3.802,0.881) -- (3.810,0.874) -- (3.819,0.868) -- (3.827,0.862) -- (3.836,0.855) -- (3.844,0.849) -- (3.853,0.843) -- (3.861,0.837) -- (3.870,0.831) -- (3.878,0.825) -- (3.887,0.818) -- (3.895,0.812) -- (3.903,0.807) -- (3.912,0.801) -- (3.920,0.795) -- (3.929,0.789) -- (3.937,0.783) -- (3.945,0.778) -- (3.954,0.772) -- (3.962,0.767) -- (3.970,0.761) -- (3.978,0.756) -- (3.986,0.751) -- (3.994,0.746) -- (4.002,0.741) -- (4.010,0.736) -- (4.018,0.732) -- (4.026,0.727) -- (4.033,0.723) -- (4.041,0.719) -- (4.048,0.715) -- (4.056,0.711) -- (4.063,0.708) -- (4.070,0.704) -- (4.077,0.701) -- (4.084,0.698) -- (4.090,0.696) -- (4.097,0.693) -- (4.103,0.691) -- (4.109,0.689) -- (4.115,0.688) -- (4.121,0.686) -- (4.126,0.686) -- (4.131,0.685) -- (4.136,0.685) -- (4.141,0.685) -- (4.146,0.685) -- (4.150,0.686) -- (4.154,0.687) -- (4.157,0.689) -- (4.161,0.691) -- (4.164,0.693) -- (4.167,0.696) -- (4.169,0.699) -- (4.172,0.703) -- (4.174,0.707) -- (4.175,0.711) -- (4.177,0.716) -- (4.178,0.721) -- (4.179,0.727) -- (4.179,0.733) -- (4.179,0.740) -- (4.179,0.746) -- (4.179,0.754) -- (4.178,0.761) -- (4.177,0.769) -- (4.176,0.777) -- (4.175,0.786) -- (4.173,0.795) -- (4.171,0.804) -- (4.169,0.813) -- (4.167,0.823) -- (4.165,0.833) -- (4.162,0.844) -- (4.159,0.854) -- (4.156,0.865) -- (4.153,0.876) -- (4.149,0.887) -- (4.146,0.898) -- (4.142,0.910) -- (4.138,0.922) -- (4.134,0.933) -- (4.130,0.946) -- (4.126,0.958) -- (4.121,0.970) -- (4.117,0.982) -- (4.112,0.995) -- (4.108,1.007) -- (4.103,1.020) -- (4.098,1.033) -- (4.093,1.045) -- (4.088,1.058) -- (4.083,1.071) -- (4.078,1.084) -- (4.073,1.097) -- (4.068,1.110) -- (4.063,1.123) -- (4.057,1.136) -- (4.052,1.149) -- (4.047,1.163) -- (4.046,1.164);
\draw[red!45!black, thin] (3.485,2.375) -- (3.480,2.384) -- (3.475,2.393) -- (3.470,2.401) -- (3.466,2.410) -- (3.461,2.419) -- (3.456,2.428) -- (3.451,2.436) -- (3.446,2.445) -- (3.441,2.454) -- (3.436,2.462) -- (3.431,2.471) -- (3.426,2.480) -- (3.421,2.488) -- (3.415,2.497) -- (3.410,2.505) -- (3.405,2.514) -- (3.400,2.522) -- (3.395,2.530) -- (3.390,2.538) -- (3.385,2.547) -- (3.379,2.555) -- (3.374,2.563) -- (3.369,2.571) -- (3.364,2.578) -- (3.359,2.586) -- (3.354,2.594) -- (3.348,2.601) -- (3.343,2.609) -- (3.338,2.616) -- (3.333,2.623) -- (3.328,2.631) -- (3.322,2.638) -- (3.317,2.644) -- (3.312,2.651) -- (3.307,2.658) -- (3.302,2.664) -- (3.296,2.671) -- (3.291,2.677) -- (3.286,2.683) -- (3.281,2.689) -- (3.276,2.694) -- (3.271,2.700) -- (3.266,2.705) -- (3.261,2.710) -- (3.256,2.715) -- (3.251,2.720) -- (3.246,2.725) -- (3.241,2.729) -- (3.236,2.734) -- (3.231,2.738) -- (3.227,2.742) -- (3.222,2.745) -- (3.217,2.749) -- (3.212,2.752) -- (3.208,2.755) -- (3.203,2.758) -- (3.198,2.761) -- (3.194,2.764) -- (3.189,2.766) -- (3.185,2.768) -- (3.181,2.770) -- (3.176,2.772) -- (3.172,2.774) -- (3.168,2.776) -- (3.163,2.777) -- (3.159,2.778) -- (3.155,2.779) -- (3.151,2.780) -- (3.147,2.781) -- (3.143,2.781) -- (3.139,2.781) -- (3.135,2.782) -- (3.131,2.782) -- (3.127,2.782) -- (3.123,2.781) -- (3.120,2.781) -- (3.116,2.781) -- (3.112,2.780) -- (3.109,2.779) -- (3.105,2.779) -- (3.102,2.778) -- (3.098,2.777) -- (3.095,2.775) -- (3.091,2.774) -- (3.088,2.773) -- (3.085,2.771) -- (3.082,2.770) -- (3.078,2.768) -- (3.075,2.766) -- (3.072,2.765) -- (3.069,2.763) -- (3.066,2.761) -- (3.063,2.759) -- (3.060,2.757) -- (3.057,2.754) -- (3.054,2.752) -- (3.051,2.750) -- (3.048,2.747) -- (3.045,2.745) -- (3.042,2.742) -- (3.040,2.740) -- (3.037,2.737) -- (3.034,2.735) -- (3.032,2.732) -- (3.029,2.729) -- (3.026,2.726) -- (3.024,2.724) -- (3.021,2.721) -- (3.019,2.718) -- (3.016,2.715) -- (3.014,2.712) -- (3.011,2.709) -- (3.009,2.706) -- (3.006,2.703) -- (3.004,2.700) -- (3.002,2.696) -- (2.999,2.693) -- (2.997,2.690) -- (2.995,2.687) -- (2.992,2.683) -- (2.990,2.680) -- (2.988,2.677) -- (2.986,2.673) -- (2.983,2.670) -- (2.981,2.667) -- (2.979,2.663) -- (2.977,2.660) -- (2.975,2.656) -- (2.973,2.653) -- (2.971,2.649) -- (2.969,2.646) -- (2.967,2.642) -- (2.965,2.638) -- (2.963,2.635) -- (2.961,2.631) -- (2.959,2.628) -- (2.957,2.624) -- (2.955,2.620) -- (2.953,2.616) -- (2.951,2.613) -- (2.949,2.609) -- (2.947,2.605) -- (2.946,2.601) -- (2.944,2.597) -- (2.942,2.594) -- (2.940,2.590) -- (2.938,2.586) -- (2.937,2.582) -- (2.935,2.578) -- (2.933,2.574) -- (2.931,2.570) -- (2.930,2.566) -- (2.928,2.562) -- (2.926,2.558) -- (2.925,2.554) -- (2.923,2.550) -- (2.921,2.546) -- (2.920,2.542) -- (2.918,2.537) -- (2.917,2.533) -- (2.915,2.529) -- (2.914,2.525) -- (2.912,2.521) -- (2.911,2.516) -- (2.909,2.512) -- (2.908,2.508) -- (2.906,2.503) -- (2.905,2.499) -- (2.903,2.495) -- (2.902,2.490) -- (2.900,2.486) -- (2.899,2.481) -- (2.898,2.477) -- (2.896,2.472) -- (2.895,2.468) -- (2.894,2.463) -- (2.892,2.458) -- (2.891,2.454) -- (2.890,2.449) -- (2.889,2.444) -- (2.887,2.440) -- (2.886,2.435) -- (2.885,2.430) -- (2.884,2.425) -- (2.883,2.420) -- (2.882,2.415) -- (2.881,2.410) -- (2.880,2.405) -- (2.879,2.400) -- (2.878,2.395) -- (2.877,2.390) -- (2.876,2.385) -- (2.875,2.380) -- (2.874,2.375) -- (2.873,2.370) -- (2.872,2.364) -- (2.871,2.359) -- (2.871,2.354) -- (2.870,2.348) -- (2.869,2.343) -- (2.869,2.337) -- (2.868,2.332) -- (2.867,2.326) -- (2.867,2.321) -- (2.866,2.315) -- (2.866,2.309) -- (2.866,2.304) -- (2.865,2.298) -- (2.865,2.292) -- (2.865,2.286) -- (2.864,2.280) -- (2.864,2.274) -- (2.864,2.268) -- (2.864,2.262) -- (2.864,2.256) -- (2.864,2.250) -- (2.864,2.244) -- (2.865,2.238) -- (2.865,2.231) -- (2.865,2.225) -- (2.866,2.219) -- (2.866,2.212) -- (2.867,2.206) -- (2.868,2.199) -- (2.868,2.193) -- (2.869,2.186) -- (2.870,2.180) -- (2.871,2.173) -- (2.872,2.166) -- (2.873,2.160) -- (2.875,2.153) -- (2.876,2.146) -- (2.878,2.139) -- (2.879,2.132) -- (2.881,2.125) -- (2.883,2.118) -- (2.884,2.111) -- (2.886,2.104) -- (2.889,2.097) -- (2.891,2.090) -- (2.893,2.083) -- (2.896,2.076) -- (2.898,2.068) -- (2.901,2.061) -- (2.903,2.054) -- (2.906,2.047) -- (2.909,2.039) -- (2.912,2.032) -- (2.916,2.025) -- (2.919,2.017) -- (2.922,2.010) -- (2.926,2.003) -- (2.930,1.995) -- (2.933,1.988) -- (2.937,1.980) -- (2.941,1.973) -- (2.945,1.966) -- (2.949,1.958) -- (2.954,1.951) -- (2.958,1.944) -- (2.963,1.936) -- (2.967,1.929) -- (2.972,1.921) -- (2.976,1.914) -- (2.981,1.907) -- (2.986,1.900) -- (2.991,1.892) -- (2.996,1.885) -- (3.001,1.878) -- (3.006,1.871) -- (3.012,1.863) -- (3.017,1.856) -- (3.022,1.849) -- (3.028,1.842) -- (3.033,1.835) -- (3.039,1.828) -- (3.044,1.821) -- (3.050,1.814) -- (3.055,1.807) -- (3.061,1.800) -- (3.067,1.793) -- (3.072,1.786) -- (3.078,1.779) -- (3.084,1.773) -- (3.090,1.766) -- (3.096,1.759) -- (3.102,1.753) -- (3.107,1.746) -- (3.113,1.739) -- (3.119,1.733) -- (3.125,1.726) -- (3.131,1.720) -- (3.137,1.713) -- (3.143,1.707) -- (3.149,1.701) -- (3.155,1.694) -- (3.161,1.688) -- (3.167,1.682) -- (3.173,1.675) -- (3.179,1.669) -- (3.185,1.663) -- (3.191,1.657) -- (3.197,1.651) -- (3.203,1.645) -- (3.209,1.639) -- (3.215,1.633) -- (3.221,1.627) -- (3.227,1.621) -- (3.233,1.615) -- (3.239,1.609) -- (3.245,1.604) -- (3.251,1.598) -- (3.257,1.592) -- (3.263,1.586) -- (3.269,1.581) -- (3.275,1.575) -- (3.281,1.570) -- (3.287,1.564) -- (3.293,1.558) -- (3.299,1.553) -- (3.305,1.547) -- (3.311,1.542) -- (3.317,1.537) -- (3.322,1.531) -- (3.328,1.526) -- (3.334,1.520) -- (3.340,1.515) -- (3.346,1.510) -- (3.352,1.505) -- (3.358,1.499) -- (3.363,1.494) -- (3.369,1.489) -- (3.375,1.484) -- (3.381,1.479) -- (3.387,1.474) -- (3.393,1.469) -- (3.398,1.464) -- (3.404,1.458) -- (3.410,1.453) -- (3.416,1.448) -- (3.422,1.444) -- (3.427,1.439) -- (3.433,1.434) -- (3.439,1.429) -- (3.445,1.424) -- (3.450,1.419) -- (3.456,1.414) -- (3.462,1.409) -- (3.468,1.405) -- (3.473,1.400) -- (3.479,1.395) -- (3.485,1.390) -- (3.491,1.386) -- (3.496,1.381) -- (3.502,1.376) -- (3.508,1.372) -- (3.513,1.367) -- (3.519,1.362) -- (3.525,1.358) -- (3.531,1.353) -- (3.536,1.349) -- (3.542,1.344) -- (3.548,1.340) -- (3.553,1.335) -- (3.559,1.331) -- (3.565,1.326) -- (3.571,1.322) -- (3.576,1.317) -- (3.582,1.313) -- (3.588,1.308) -- (3.593,1.304) -- (3.599,1.300) -- (3.605,1.295) -- (3.610,1.291) -- (3.616,1.287) -- (3.622,1.283) -- (3.627,1.278) -- (3.633,1.274) -- (3.639,1.270) -- (3.645,1.266) -- (3.650,1.262) -- (3.656,1.258) -- (3.662,1.253) -- (3.667,1.249) -- (3.673,1.245) -- (3.679,1.241) -- (3.684,1.237) -- (3.690,1.234) -- (3.696,1.230) -- (3.701,1.226) -- (3.707,1.222) -- (3.712,1.218) -- (3.718,1.214) -- (3.724,1.211) -- (3.729,1.207) -- (3.735,1.203) -- (3.740,1.200) -- (3.746,1.196) -- (3.751,1.193) -- (3.757,1.189) -- (3.762,1.186) -- (3.768,1.183) -- (3.773,1.179) -- (3.779,1.176) -- (3.784,1.173) -- (3.790,1.170) -- (3.795,1.167) -- (3.800,1.164) -- (3.806,1.161) -- (3.811,1.158) -- (3.816,1.156) -- (3.821,1.153) -- (3.826,1.151) -- (3.832,1.148) -- (3.837,1.146) -- (3.842,1.143) -- (3.847,1.141) -- (3.852,1.139) -- (3.856,1.137) -- (3.861,1.135) -- (3.866,1.134) -- (3.871,1.132) -- (3.875,1.131) -- (3.880,1.129) -- (3.884,1.128) -- (3.888,1.127) -- (3.893,1.126) -- (3.897,1.125) -- (3.901,1.125) -- (3.905,1.124) -- (3.909,1.124) -- (3.913,1.124) -- (3.917,1.124) -- (3.920,1.124) -- (3.924,1.124) -- (3.927,1.125) -- (3.930,1.125) -- (3.933,1.126) -- (3.936,1.127) -- (3.939,1.129) -- (3.942,1.130) -- (3.945,1.132) -- (3.947,1.134) -- (3.950,1.136) -- (3.952,1.138) -- (3.954,1.140) -- (3.956,1.143) -- (3.958,1.146) -- (3.959,1.149) -- (3.961,1.152) -- (3.962,1.156) -- (3.963,1.159) -- (3.965,1.163) -- (3.965,1.167) -- (3.966,1.171) -- (3.967,1.176) -- (3.967,1.180) -- (3.968,1.185) -- (3.968,1.190) -- (3.968,1.195) -- (3.968,1.201) -- (3.968,1.206) -- (3.968,1.212) -- (3.967,1.217) -- (3.967,1.223) -- (3.966,1.230) -- (3.965,1.236) -- (3.964,1.242) -- (3.963,1.249) -- (3.962,1.256) -- (3.961,1.262) -- (3.959,1.269) -- (3.958,1.276) -- (3.956,1.284) -- (3.955,1.291) -- (3.953,1.298) -- (3.951,1.306) -- (3.949,1.313) -- (3.947,1.321) -- (3.945,1.329) -- (3.943,1.337) -- (3.940,1.344) -- (3.938,1.352) -- (3.936,1.360) -- (3.933,1.369) -- (3.931,1.377) -- (3.928,1.385) -- (3.925,1.393) -- (3.923,1.402) -- (3.920,1.410) -- (3.917,1.418) -- (3.914,1.427) -- (3.911,1.435) -- (3.908,1.444) -- (3.905,1.452) -- (3.902,1.461) -- (3.899,1.470) -- (3.896,1.478) -- (3.893,1.487) -- (3.890,1.495) -- (3.886,1.504) -- (3.883,1.513) -- (3.880,1.522) -- (3.876,1.530) -- (3.873,1.539) -- (3.870,1.548) -- (3.866,1.557) -- (3.863,1.565) -- (3.859,1.574) -- (3.856,1.583) -- (3.852,1.592) -- (3.849,1.600) -- (3.845,1.609) -- (3.842,1.618) -- (3.838,1.627) -- (3.835,1.636) -- (3.831,1.644) -- (3.827,1.653) -- (3.824,1.662) -- (3.820,1.671) -- (3.816,1.680) -- (3.813,1.688) -- (3.809,1.697) -- (3.805,1.706) -- (3.802,1.715) -- (3.798,1.723) -- (3.794,1.732) -- (3.790,1.741) -- (3.787,1.750) -- (3.783,1.759) -- (3.779,1.767) -- (3.775,1.776) -- (3.771,1.785) -- (3.768,1.794) -- (3.764,1.802) -- (3.760,1.811) -- (3.756,1.820) -- (3.752,1.829) -- (3.748,1.837) -- (3.744,1.846) -- (3.740,1.855) -- (3.736,1.863) -- (3.733,1.872) -- (3.729,1.881) -- (3.725,1.890) -- (3.721,1.898) -- (3.717,1.907) -- (3.713,1.916) -- (3.709,1.925) -- (3.705,1.933) -- (3.701,1.942) -- (3.697,1.951) -- (3.693,1.960) -- (3.689,1.968) -- (3.684,1.977) -- (3.680,1.986) -- (3.676,1.995) -- (3.672,2.003) -- (3.668,2.012) -- (3.664,2.021) -- (3.660,2.030) -- (3.656,2.038) -- (3.651,2.047) -- (3.647,2.056) -- (3.643,2.065) -- (3.639,2.073) -- (3.635,2.082) -- (3.630,2.091) -- (3.626,2.100) -- (3.622,2.109) -- (3.617,2.117) -- (3.613,2.126) -- (3.609,2.135) -- (3.604,2.144) -- (3.600,2.153) -- (3.596,2.162) -- (3.591,2.170) -- (3.587,2.179) -- (3.582,2.188) -- (3.578,2.197) -- (3.574,2.206) -- (3.569,2.215) -- (3.565,2.224) -- (3.560,2.233) -- (3.556,2.241) -- (3.551,2.250) -- (3.546,2.259) -- (3.542,2.268) -- (3.537,2.277) -- (3.533,2.286) -- (3.528,2.295) -- (3.523,2.304) -- (3.518,2.313) -- (3.514,2.322) -- (3.509,2.331) -- (3.504,2.339) -- (3.500,2.348) -- (3.495,2.357) -- (3.490,2.366) -- cycle;
\draw[black!70, densely dashed] (2.465,1.440) -- (3.447,2.014);
\draw[black!70] (3.447,2.014) -- (4.596,2.685);
\draw[black!18] (2.703,3.785) -- (4.596,2.685);
\draw[black!18] (1.893,1.915) -- (4.596,2.685);
\draw[black!18] (4.596,-0.330) -- (4.596,2.685);
\node[anchor=east, inner sep=3pt, font=\footnotesize] at (0.000,0.000) {$(0,0,0)$};
\node[anchor=south west, inner sep=2pt, font=\footnotesize] at (4.596,2.685) {$(1,1,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (2.703,3.785) circle (1.5pt) node[anchor=south east, inner sep=3pt, font=\footnotesize] {$(0,1,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (1.893,1.915) circle (1.5pt) node[anchor=east, inner sep=3pt, font=\footnotesize] {$(1,0,1)$};
\filldraw[fill=teal!70!black, draw=black, thin] (4.596,-0.330) circle (1.5pt) node[anchor=north west, inner sep=3pt, font=\footnotesize] {$(1,1,0)$};
\node[anchor=north, inner sep=2pt, font=\footnotesize] at (2.177,-1.264) {$w_1$};
\node[anchor=north west, inner sep=2pt, font=\footnotesize] at (2.163,0.616) {$w_2$};
\node[anchor=east, inner sep=2pt, font=\footnotesize] at (0.000,3.467) {$w_3$};
\draw[thin] (3.447,2.014) to[bend right=35] (4.846,2.134) node[anchor=west, inner sep=2pt, font=\footnotesize] {$\frac34(1,1,1)$};
\draw[thin] (3.275,1.913) to[bend right=35] (4.846,1.563) node[anchor=west, inner sep=2pt, font=\footnotesize] {$\frac{\omega_\FF}3(1,1,1)$};
\fill[black] (3.275,1.913) circle (1.2pt);
\filldraw[fill=red!80!black, draw=black, thin] (3.447,2.014) circle (1.4pt);
\end{tikzpicture}
